The first study of 54 new eccentric eclipsing binaries in our Galaxy

We present an analysis of the apsidal motion and light curve parameters of 54 never-before-studied galactic Algol-type binaries. This is the first analysis of such a large sample of eccentric eclipsing binaries in our Galaxy, and has enabled us to identify several systems that are worthy of further study. Bringing together data from various databases and surveys, supplemented with new observations, we have been able to trace the long-term evolution of the eccentric orbit over durations extending back up to several decades. Our present study explores a rather different sample of stars to those presented in the previously published catalogue of eccentric eclipsing binaries, sampling to fainter magnitudes, covering later spectral types, sensitive to different orbital periods with more than 50% of our systems having periods longer than six days. The typical apsidal motion in the sample is rather slow (mostly of order of centuries long), although in some cases this is less than 50 yr. All of the systems, except one, have eccentricities less than 0.5, with an average value of 0.23. Several of the stars also show evidence for additional period variability. In particular we can identify three systems in the sample, HD 44093, V611 Pup, and HD 313631, which likely represent relativistic apsidal rotators.

==> (inline-0) <==
\begin{tabular}{l l}
 \hline\hline
 Star  & $\dot\omega_{rel}/\dot\omega_{total}$\\
 \hline
 V1268 Tau& 59.9 $\pm$ 35.0 \% \\
 V437 Aur & 37.5 $\pm$ 14.7 \% \\
 HD 44093 & 52.8 $\pm$ 18.4 \% \\
 V611 Pup & 73.2 $\pm$ 40.8 \% \\
 HD 163735& 22.3 $\pm$ 15.7 \% \\
 HD 313631& 57.1 $\pm$ 23.5 \% \\
 V1344 Her& 55.0 $\pm$ 42.8 \% \\
 \hline \hline
\end{tabular}
\begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 V1137 Cas & 51473.568   &        & P & V & IBVS 5570 \\
 V1137 Cas & 53613.4050  & 0.0002 & S & R & IBVS 5741 \\
 V1137 Cas & 53613.40344 & 0.0002 & S & R & OEJV 74 \\
 V1137 Cas & 53615.45611 & 0.0003 & P & R & New - This study \\
 V1137 Cas & 53746.48711 & 0.0009 & S & R & New - This study \\
% V1137 Cas & 53985.59846 & 0.0005 & P & R & This study \\  %zejda!!
 V1137 Cas & 54763.33788 & 0.0001 & P & R & OEJV 107 \\
 V1137 Cas & 55470.36914 & 0.0001 & P & R & New - This study \\
 V1137 Cas & 55580.6032  & 0.0006 & S & V & IBVS 5992 \\
 V1137 Cas & 55811.4026  & 0.0003 & P & R & OEJV 160 \\
 V1137 Cas & 55846.7747  & 0.0006 & S & V & IBVS 6011 \\
 V1137 Cas & 55867.56819 & 0.0003 & S & R & OEJV 160 \\
 V1137 Cas & 55869.6257  & 0.0006 & P & V & IBVS 6011 \\
 V1137 Cas & 56262.6625  & 0.0005 & S & V & IBVS 6042 \\
 V1137 Cas & 56441.4969  & 0.0020 & S & V & IBVS 6193 \\
 V1137 Cas & 56522.58810 & 0.00030& P & R & New - This study \\
 V1137 Cas & 56526.7543  & 0.0005 & P & V & IBVS 6093 \\
 V1137 Cas & 56645.2754  & 0.0089 & S & V & IBVS 6193 \\
 V1137 Cas & 56917.7017  & 0.0002 & P & C & IBVS 6131 \\
 V1137 Cas & 56938.4949  & 0.0006 & P & V & IBVS 6193 \\
 V1137 Cas & 57042.34040 & 0.12557& P & V & ASAS-SN - This study \\
 V1137 Cas & 57044.53907 & 0.00143& S & V & ASAS-SN - This study \\
 V1137 Cas & 57308.65207 & 0.00020& P & V & ASAS-SN - This study \\
 V1137 Cas & 57310.71933 & 0.00143& S & V & ASAS-SN - This study \\
 V1137 Cas & 57674.64019 & 0.00063& P & V & ASAS-SN - This study \\
 V1137 Cas & 57676.70544 & 0.00031& S & V & ASAS-SN - This study \\
 V1137 Cas & 57999.03189 & 0.00036& P & V & ASAS-SN - This study \\
 V1137 Cas & 58001.10315 & 0.00019& S & V & ASAS-SN - This study \\
 V1137 Cas & 51469.41166 & 0.00071& P & V & NSVS - This study \\
 V1137 Cas & 51471.50587 & 0.00036& S & V & NSVS - This study \\
 V1137 Cas & 51565.06245 & 0.00107& P & V & NSVS - This study \\
 V1137 Cas & 51567.16062 & 0.00502& S & V & NSVS - This study \\  \hline
 CR Per    & 28069.57    &        & P &   & Hoffmeister (1947) \\ % 24.09.1935 01:40  0   0.00   P  C.Hoffmeister  VSS 1.77  1947VeSon...1.....H
 CR Per    & 29634.62    &        & S &   & Hoffmeister (1947) \\ % 06.01.1940 02:52  69  0.06   P  C.Hoffmeister  VSS 1.77  1947VeSon...1.....H
 CR Per    & 30201.52    &        & P &   & Hoffmeister (1947) \\ % 26.07.1941 00:28  94  -0.06  P  C.Hoffmeister  VSS 1.77  1947VeSon...1.....H
 CR Per    & 53667.4490  &        & P & S & OEJV 172           \\ % Paschke Anton       E,0172,,,,SWASP
 CR Per    & 53670.5860  &        & S & S & OEJV 172           \\ % Paschke Anton       E,0172,,,,SWASP
 CR Per    & 54354.61066 & 0.03439& S & S & WASP - This study  \\ % 0.006679   0.000075    0   0.034389
 CR Per    & 54357.74341 & 0.04289& P & S & WASP - This study  \\ % 0.149285   0.008631    1   0.042895
 CR Per    & 54363.42978 & 0.01253& S & S & WASP - This study  \\ % 0.090322   0.030927    0   0.012530
 CR Per    & 54407.47000 & 0.03148& S & S & WASP - This study  \\ % 0.046647   0.000156    0   0.031483
 CR Per    & 54419.41607 & 0.07051& P & S & WASP - This study  \\ % 0.397826   0.014915    1   0.070507
 CR Per    & 56310.363   &        & P & VI& Tarot - O-C gateway \\
 CR Per    & 56313.505   &        & S & VI& Tarot - O-C gateway \\
 CR Per    & 57094.4316  &        & P & V & VSOLJ 61 \\ %  Kasai Kiyoshi - J,0061,,,,28SC+ST-7XME
 CR Per    & 57106.3765  &        & S & V & VSOLJ 61 \\ %  Kasai Kiyoshi - J,0061,,,,28SC+ST-7XME
 CR Per    & 57376.3408  &        & P & V & VSOLJ 61 \\ %  Kasai Kiyoshi - J,0061,,,,28SC+ST-7XME
 CR Per    & 57379.4766  &        & S & V & VSOLJ 61 \\ %  Kasai Kiyoshi - J,0061,,,,28SC+ST-7XME
 CR Per    & 57538.05422 & 0.00396& P & V & ASAS-SN - This study \\
 CR Per    & 57543.72929 & 0.00110& S & V & ASAS-SN - This study \\ \hline
 CzeV 662  & 53197.65014 & 0.00972& S & S & WASP - This study  \\  %  SWASP nove, novy fit
 CzeV 662  & 53223.70411 & 0.00237& S & S & WASP - This study  \\
 CzeV 662  & 53226.59228 & 0.00113& S & S & WASP - This study  \\
 CzeV 662  & 54352.50861 & 0.00537& S & S & WASP - This study  \\
 CzeV 662  & 54368.72905 & 0.02881& P & S & WASP - This study  \\
 CzeV 662  & 54371.62149 & 0.00101& P & S & WASP - This study  \\
 CzeV 662  & 54374.51785 & 0.00722& P & S & WASP - This study  \\
 CzeV 662  & 54381.45014 & 0.00737& S & S & WASP - This study  \\
 CzeV 662  & 54397.67571 & 0.01414& P & S & WASP - This study  \\
 CzeV 662  & 54406.35314 & 0.00458& P & S & WASP - This study  \\
 CzeV 662  & 54407.50035 & 0.00180& S & S & WASP - This study  \\
 CzeV 662  & 54439.33753 & 0.00311& S & S & WASP - This study  \\
 CzeV 662  & 56950.50250 & 0.00272& P & C & BOOTES-1a - This study \\
 CzeV 662  & 57228.36112 & 0.00688& P & V & ASAS-SN - This study \\
 CzeV 662  & 57229.51463 & 0.00599& S & V & ASAS-SN - This study \\
 CzeV 662  & 57824.59866 & 0.00578& P & V & ASAS-SN - This study \\
 CzeV 662  & 57825.75816 & 0.00370& S & V & ASAS-SN - This study \\ \hline
 CzeV 701  & 54368.59833 & 0.00189& S & S & WASP - This study  \\
 CzeV 701  & 54387.74988 & 0.00286& P & S & WASP - This study  \\
 CzeV 701  & 55957.61665 & 0.01003& S & V & ASAS-SN - This study \\
 CzeV 701  & 58026.97776 & 0.00184& P & V & ASAS-SN - This study \\
 CzeV 701  & 56950.60361 & 0.00088& P & C & BOOTES-1a - This study \\  \hline
 CzeV 688  & 54337.63888 & 0.00849& P & S & WASP - This study  \\
 CzeV 688  & 54349.66451 & 0.00213& S & S & WASP - This study  \\
 CzeV 688  & 54351.49095 & 0.00141& P & S & WASP - This study  \\
 CzeV 688  & 54356.59866 & 0.00170& S & S & WASP - This study  \\
 CzeV 688  & 54358.44337 & 0.00306& P & S & WASP - This study  \\
 CzeV 688  & 54363.53430 & 0.00298& S & S & WASP - This study  \\
 CzeV 688  & 54382.71202 & 0.00158& P & S & WASP - This study  \\
 CzeV 688  & 54389.64561 & 0.00178& P & S & WASP - This study  \\
 CzeV 688  & 56950.50087 & 0.00233& S & C & BOOTES-1a - This study \\
 CzeV 688  & 51504.63813 & 0.00417& P & V & NSVS - This study \\
 CzeV 688  & 57226.08714 & 0.00087& P & V & ASAS-SN - This study \\
 CzeV 688  & 57227.91287 & 0.00174& S & V & ASAS-SN - This study \\
 CzeV 688  & 57822.48593 & 0.00291& P & V & ASAS-SN - This study \\
 CzeV 688  & 58072.14245 & 0.07573& P & C & New - This study \\  \hline
 \hline \hline
\end{tabular}
\begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 V1018 Cas & 51514.9605  & 0.00727& P & V & NSVS - This study \\
 V1018 Cas & 51516.6615  & 0.00669& S & V & NSVS - This study \\
 V1018 Cas & 51601.6250  &        & P &   & IBVS 5586 \\
 V1018 Cas & 54833.7032  & 0.0018 & P & V & IBVS 5894 \\
 V1018 Cas & 55543.6722  & 0.0011 & P & V & IBVS 5960 \\
 V1018 Cas & 55832.6117  & 0.00033& P & R & IBVS 6007 \\
 V1018 Cas & 55883.811   & 0.008  & S & V & IBVS 6011 \\
 V1018 Cas & 55908.58781 & 0.00048& S & B & New - This study \\
 V1018 Cas & 55931.6817  & 0.0011 & P & V & IBVS 6011 \\
 V1018 Cas & 56955.3637  & 0.0093 & P & I & IBVS 6152 \\
 V1018 Cas & 56959.49284 & 0.00046& P & C & New - This study \\
 V1018 Cas & 57727.24110 & 0.00075& P & R & New - This study \\
 V1018 Cas & 55927.5371  & 0.0001 & P & V & IBVS 6193 \\
 V1018 Cas & 56581.4052  & 0.0041 & S & V & IBVS 6193 \\
 V1018 Cas & 56930.602   &        & P & V & IBVS 6193 \\
 V1018 Cas & 57021.42986 & 0.0014 & P & C & OEJV 179  \\
 V1018 Cas & 58038.52242 & 0.00185& S & R & New - This study \\
 V1018 Cas & 57227.78844 & 0.00112& P & V & ASAS-SN - This study \\
 V1018 Cas & 57229.47603 & 0.00103& S & V & ASAS-SN - This study \\
 V1018 Cas & 57826.30772 & 0.00112& P & V & ASAS-SN - This study \\
 V1018 Cas & 57828.00610 & 0.00485& S & V & ASAS-SN - This study \\
 V1018 Cas & 56201.66118 & 0.00232& S & R & New - This study \\
 V1018 Cas & 56204.11667 & 0.00294& P & R & New - This study \\  \hline
 V1268 Tau & 48494.19219 & 0.01983& P & Hp& Hip - This study \\
 V1268 Tau & 54329.4790  & 0.001  & P & V & OEJV 68 \\
 V1268 Tau & 54460.05635 & 0.00530& P & C & Pi of the sky - This study \\
 V1268 Tau & 54462.94894 & 0.00865& S & C & Pi of the sky - This study \\
 V1268 Tau & 55888.27374 & 0.00052& P & C & IBVS 6007 \\
 V1268 Tau & 56206.55967 & 0.00019& P & C & New - This study \\
 V1268 Tau & 56266.57812 & 0.00194& S & C & New - This study \\
 V1268 Tau & 56557.49165 & 0.00024& P & C & New - This study \\
 V1268 Tau & 56568.54615 & 0.00038& S & C & New - This study \\
 V1268 Tau & 56666.48154 & 0.00065& S & C & New - This study \\
 V1268 Tau & 56927.64348 & 0.00095& S & C & New - This study \\
 V1268 Tau & 57316.48373 & 0.00019& P & C & New - This study \\
 V1268 Tau & 57319.37708 & 0.00047& S & C & New - This study \\
 V1268 Tau & 57678.47231 & 0.00085& S & R & New - This study \\
 V1268 Tau & 57724.54406 & 0.00022& P & C & New - This study \\
 V1268 Tau & 58026.50942 & 0.00033& P & C & New - This study \\
 V1268 Tau & 58037.56571 & 0.00039& S & C & New - This study \\
 V1268 Tau & 57218.55129 & 0.00158& P & V & ASAS-SN - This study \\
 V1268 Tau & 57221.46455 & 0.00225& S & V & ASAS-SN - This study \\
 V1268 Tau & 54215.22922 & 0.00202& P & St& STEREO - This study \\
 V1268 Tau & 54218.11903 & 0.00126& S & St& STEREO - This study \\
 V1268 Tau & 54223.38855 & 0.00319& P & St& STEREO - This study \\
 V1268 Tau & 54226.27830 & 0.00288& S & St& STEREO - This study \\
 V1268 Tau & 54231.55421 & 0.01018& P & St& STEREO - This study \\
 V1268 Tau & 54250.76557 & 0.01086& S & St& STEREO - This study \\
 V1268 Tau & 54256.03602 & 0.00254& P & St& STEREO - This study \\
 V1268 Tau & 54258.92676 & 0.04603& S & St& STEREO - This study \\
 V1268 Tau & 54264.20186 & 0.02160& P & St& STEREO - This study \\
 V1268 Tau & 54267.08445 & 0.00322& S & St& STEREO - This study \\
 V1268 Tau & 54558.00164 & 0.00196& P & St& STEREO - This study \\
 V1268 Tau & 54560.88774 & 0.00158& S & St& STEREO - This study \\
 V1268 Tau & 54566.16149 & 0.00321& P & St& STEREO - This study \\
 V1268 Tau & 54569.04788 & 0.00135& S & St& STEREO - This study \\
 V1268 Tau & 54574.32416 & 0.00280& P & St& STEREO - This study \\
 V1268 Tau & 54639.61062 & 0.01914& P & St& STEREO - This study \\
 V1268 Tau & 54642.50113 & 0.00706& S & St& STEREO - This study \\
 V1268 Tau & 54647.77322 & 0.00295& P & St& STEREO - This study \\
 V1268 Tau & 54650.66258 & 0.01236& S & St& STEREO - This study \\
 V1268 Tau & 54655.93230 & 0.00539& P & St& STEREO - This study \\
 V1268 Tau & 54658.82422 & 0.01516& S & St& STEREO - This study \\
 V1268 Tau & 54903.65975 & 0.00125& S & St& STEREO - This study \\
 V1268 Tau & 54908.93256 & 0.00473& P & St& STEREO - This study \\
 V1268 Tau & 54908.93114 & 0.00376& P & St& STEREO - This study \\
 V1268 Tau & 54911.82202 & 0.00153& S & St& STEREO - This study \\
 V1268 Tau & 54917.09512 & 0.00361& P & St& STEREO - This study \\
 V1268 Tau & 54919.97828 & 0.00747& S & St& STEREO - This study \\
 V1268 Tau & 55031.35078 & 0.01217& P & St& STEREO - This study \\
 V1268 Tau & 55034.24119 & 0.00443& S & St& STEREO - This study \\
 V1268 Tau & 55039.51360 & 0.00754& P & St& STEREO - This study \\
 V1268 Tau & 55042.40277 & 0.00131& S & St& STEREO - This study \\
 V1268 Tau & 55047.67740 & 0.00983& P & St& STEREO - This study \\
 V1268 Tau & 55251.70381 & 0.00285& P & St& STEREO - This study \\
 V1268 Tau & 55254.59139 & 0.00167& S & St& STEREO - This study \\
 V1268 Tau & 55259.86547 & 0.00266& P & St& STEREO - This study \\
 V1268 Tau & 55262.75375 & 0.00323& S & St& STEREO - This study \\
 V1268 Tau & 55417.82057 & 0.00359& S & St& STEREO - This study \\
 V1268 Tau & 55423.09167 & 0.00257& P & St& STEREO - This study \\
 V1268 Tau & 55425.97385 & 0.01734& S & St& STEREO - This study \\
 V1268 Tau & 55431.25291 & 0.00361& P & St& STEREO - This study \\
 V1268 Tau & 55434.14439 & 0.00210& S & St& STEREO - This study \\
 V1268 Tau & 55439.41959 & 0.02558& P & St& STEREO - This study \\
 V1268 Tau & 55594.47646 & 0.00385& P & St& STEREO - This study \\
 \hline \hline
\end{tabular}
\begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 V1268 Tau & 55597.36479 & 0.00154& S & St& STEREO - This study \\
 V1268 Tau & 55602.63508 & 0.00223& P & St& STEREO - This study \\
 V1268 Tau & 55605.52991 & 0.00189& S & St& STEREO - This study \\
 V1268 Tau & 55806.67715 & 0.01830& P & St& STEREO - This study \\
 V1268 Tau & 55809.54847 & 0.11881& S & St& STEREO - This study \\
 V1268 Tau & 55814.82353 & 0.04043& P & St& STEREO - This study \\
 V1268 Tau & 55817.71300 & 0.02531& S & St& STEREO - This study \\
 V1268 Tau & 55822.99531 & 0.02839& P & St& STEREO - This study \\
 V1268 Tau & 55825.87269 & 0.06251& S & St& STEREO - This study \\
 V1268 Tau & 55937.24538 & 0.00429& P & St& STEREO - This study \\
 V1268 Tau & 55940.13458 & 0.00114& S & St& STEREO - This study \\
 V1268 Tau & 55945.40452 & 0.00345& P & St& STEREO - This study \\
 V1268 Tau & 55948.29891 & 0.00174& S & St& STEREO - This study \\
 V1268 Tau & 55953.56841 & 0.00372& P & St& STEREO - This study \\
 V1268 Tau & 56201.29661 & 0.00080& S & St& STEREO - This study \\
 V1268 Tau & 56206.56294 & 0.00964& P & St& STEREO - This study \\
 V1268 Tau & 56209.45312 & 0.00747& S & St& STEREO - This study \\
 V1268 Tau & 56214.72879 & 0.00198& P & St& STEREO - This study \\
 V1268 Tau & 56282.90694 & 0.00094& S & St& STEREO - This study \\
 V1268 Tau & 56288.17654 & 0.00260& P & St& STEREO - This study \\
 V1268 Tau & 56291.06621 & 0.00338& S & St& STEREO - This study \\
 V1268 Tau & 56296.33772 & 0.00207& P & St& STEREO - This study \\
 V1268 Tau & 56299.23689 & 0.02510& S & St& STEREO - This study \\
 V1268 Tau & 56590.14208 & 0.01092& P & St& STEREO - This study \\
 V1268 Tau & 56593.03268 & 0.00069& S & St& STEREO - This study \\
 V1268 Tau & 56598.30448 & 0.00742& P & St& STEREO - This study \\
 V1268 Tau & 56601.18419 & 0.00627& S & St& STEREO - This study \\
 V1268 Tau & 56606.46781 & 0.00633& P & St& STEREO - This study \\
 V1268 Tau & 56630.93657 & 0.00428& P & St& STEREO - This study \\
 V1268 Tau & 56633.83825 & 0.02952& S & St& STEREO - This study \\
 V1268 Tau & 56639.10336 & 0.00516& P & St& STEREO - This study \\
 V1268 Tau & 56641.99930 & 0.00257& S & St& STEREO - This study \\
 V1268 Tau & 57349.12811 & 0.06487& P & St& STEREO - This study \\
 V1268 Tau & 57357.28980 & 0.01038& P & St& STEREO - This study \\ \hline
 NO Per    & 51516.1700  &        & P & R & IBVS 5699 \\
 NO Per    & 55944.7610  & 0.009  & P & V & IBVS 6029 \\
 NO Per    & 55946.7620  & 0.010  & S & V & IBVS 6029 \\
 NO Per    & 56257.8376  & 0.0008 & P & V & IBVS 6042 \\
 NO Per    & 57390.5915  & 0.0007 & P & V & IBVS 6193 \\
 NO Per    & 51390.93948 & 0.00597& P & V & NSVS - This study \\
 NO Per    & 51392.91172 & 0.00320& S & V & NSVS - This study \\
 NO Per    & 51567.40477 & 0.00725& P & V & NSVS - This study \\
 NO Per    & 51569.40375 & 0.00965& S & V & NSVS - This study \\
 NO Per    & 57231.24659 & 0.00353& P & V & ASAS-SN - This study \\
 NO Per    & 57233.25647 & 0.00211& S & V & ASAS-SN - This study \\
 NO Per    & 57703.69425 & 0.00180& P & V & ASAS-SN - This study \\
 NO Per    & 57705.72431 & 0.00320& S & V & ASAS-SN - This study \\
 NO Per    & 58045.22831 & 0.00262& P & V & ASAS-SN - This study \\
 NO Per    & 58047.25734 & 0.00409& S & V & ASAS-SN - This study \\
 NO Per    & 54358.62434 & 0.00291& S & S & WASP - This study  \\
 NO Per    & 54392.77640 & 0.00217& S & S & WASP - This study  \\
 NO Per    & 54396.47092 & 0.00821& P & S & WASP - This study  \\
 NO Per    & 54398.47712 & 0.00242& S & S & WASP - This study  \\
 NO Per    & 54407.86110 & 0.01061& P & S & WASP - This study  \\
 NO Per    & 54409.85478 & 0.00399& S & S & WASP - This study  \\
 NO Per    & 54447.70923 & 0.01233& P & S & WASP - This study  \\
 NO Per    & 57003.54235 & 0.00033& P & R & BOOTES-2 - This study \\
 NO Per    & 56561.56012 & 0.00028& S & R & New - This study \\
 NO Per    & 56692.48648 & 0.00097& S & R & New - This study \\ \hline
 CzeV 1279 & 53817.03113 & 0.01200& P & V & ASAS - This study  \\
 CzeV 1279 & 53824.08813 & 0.01730& S & V & ASAS - This study  \\
 CzeV 1279 & 57136.85283 & 0.00990& P & V & ASAS-SN - This study \\
 CzeV 1279 & 57143.91049 & 0.01282& S & V & ASAS-SN - This study \\
 CzeV 1279 & 57829.68560 & 0.00740& P & V & ASAS-SN - This study \\
 CzeV 1279 & 57836.74151 & 0.01150& S & V & ASAS-SN - This study \\
 CzeV 1279 & 58060.63653 & 0.07489& P & B & FRAM - This study \\  \hline
 DT Cam    & 48501.3550  &        & P &   & IBVS 5586 \\
 DT Cam    & 55977.46852 & 0.00011& P & C & IBVS 6114 \\
 DT Cam    & 55984.52776 & 0.00292& P & C & New - This study \\
 DT Cam    & 56203.58753 & 0.00016& P & C & IBVS 6114 \\
 DT Cam    & 56281.31626 & 0.00019& P & C & IBVS 6204 \\
 DT Cam    & 56292.47172 & 0.00058& S & R & IBVS 6204 \\
 DT Cam    & 57263.52491 & 0.0001 & P & C & OEJV 179 \\
 DT Cam    & 57355.3870  & 0.0100 & P & C & OEJV 181 \\
 DT Cam    & 57691.58808 & 0.00066& S & C & IBVS 6204 \\
 DT Cam    & 58080.22056 & 0.00630& S & C & New - This study \\
 DT Cam    & 57842.95506 & 0.00302& P & V & ASAS-SN - This study \\
 DT Cam    & 57847.03660 & 0.01030& S & V & ASAS-SN - This study \\  \hline
 UCAC4 609-022916 & 57714.54218 & 0.00023 & S & C & New - This study \\
 UCAC4 609-022916 & 57743.69251 & 0.00007 & P & C & New - This study \\
 UCAC4 609-022916 & 57775.48938 & 0.00050 & P & C & New - This study \\
 UCAC4 609-022916 & 57781.48800 & 0.00017 & S & C & New - This study \\
 UCAC4 609-022916 & 57783.15648 & 0.00003 & S & C & New - This study \\
 UCAC4 609-022916 & 58073.39318 & 0.00039 & P & C & New - This study \\
 UCAC4 609-022916 & 57064.20066 & 0.00143 & P & V & ASAS-SN - This study \\
 \hline \hline
\end{tabular}
\begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 UCAC4 609-022916 & 57065.19325 & 0.00090 & S & V & ASAS-SN - This study \\
 UCAC4 609-022916 & 57358.75521 & 0.00057 & P & V & ASAS-SN - This study \\
 UCAC4 609-022916 & 57359.73871 & 0.00076 & S & V & ASAS-SN - This study \\
 UCAC4 609-022916 & 57726.95356 & 0.00117 & P & V & ASAS-SN - This study \\
 UCAC4 609-022916 & 57727.93118 & 0.00033 & S & V & ASAS-SN - This study \\
 UCAC4 609-022916 & 58023.19244 & 0.00062 & P & V & ASAS-SN - This study \\
 UCAC4 609-022916 & 58024.15657 & 0.00126 & S & V & ASAS-SN - This study \\
 UCAC4 609-022916 & 54046.63680 & 0.00095 & P & S & WASP - This study  \\
 UCAC4 609-022916 & 54047.63936 & 0.00165 & S & S & WASP - This study  \\
 UCAC4 609-022916 & 54103.54130 & 0.00134 & P & S & WASP - This study  \\
 UCAC4 609-022916 & 54104.52724 & 0.00034 & S & S & WASP - This study  \\
 UCAC4 609-022916 & 54147.05365 & 0.00026 & P & S & WASP - This study  \\
 UCAC4 609-022916 & 54148.06670 & 0.00039 & S & S & WASP - This study  \\ \hline
 V409 Cam         & 51334.47313 & 0.00229 & P & V & NSVS - This study \\
 V409 Cam         & 51337.65374 & 0.00253 & S & V & NSVS - This study \\
 V409 Cam         & 51474.66781 & 0.00641 & P & V & NSVS - This study \\
 V409 Cam         & 51477.86993 & 0.00480 & S & V & NSVS - This study \\
 V409 Cam         & 51581.49913 & 0.00247 & P & V & NSVS - This study \\
 V409 Cam         & 51584.68497 & 0.00831 & S & V & NSVS - This study \\
 V409 Cam         & 51524.6050  &         & P &   & IBVS 5681 \\
 V409 Cam         & 51528.0901  &         & S &   & IBVS 5681 \\
 V409 Cam         & 55523.8033  & 0.0002  & P & R & IBVS 5966 \\
 V409 Cam         & 57229.80694 & 0.00209 & P & V & ASAS-SN - This study \\
 V409 Cam         & 57232.98196 & 0.00307 & S & V & ASAS-SN - This study \\
 V409 Cam         & 57550.26376 & 0.00240 & P & V & ASAS-SN - This study \\
 V409 Cam         & 57553.44707 & 0.00463 & S & V & ASAS-SN - This study \\
 V409 Cam         & 57884.08325 & 0.00198 & P & V & ASAS-SN - This study \\
 V409 Cam         & 57887.27243 & 0.00360 & S & V & ASAS-SN - This study \\
 V409 Cam         & 56408.59222 & 0.00022 & S & B & New - This study \\
 V409 Cam         & 56418.44766 & 0.00016 & P & B & New - This study \\
 V409 Cam         & 56782.47800 & 0.00019 & S & B & New - This study \\  \hline
 CzeV 1144        & 57246.06284 & 0.00126 & P & V & ASAS-SN - This study \\
 CzeV 1144        & 57247.23531 & 0.01275 & S & V & ASAS-SN - This study \\
 CzeV 1144        & 57843.99933 & 0.00245 & P & V & ASAS-SN - This study \\
 CzeV 1144        & 57845.16164 & 0.00642 & S & V & ASAS-SN - This study \\
 CzeV 1144        & 58080.58741 & 0.01815 & S & C & New - This study \\
 CzeV 1144        & 57477.32177 & 0.01735 & P & C & New - This study \\
 CzeV 1144        & 57752.33121 & 0.01261 & P & C & New - This study \\
 CzeV 1144        & 57753.50164 & 0.01327 & S & C & New - This study \\
 CzeV 1144        & 57755.57670 & 0.01286 & S & C & New - This study \\
 CzeV 1144        & 57775.24755 & 0.03453 & P & C & New - This study \\
 CzeV 1144        & 57781.49551 & 0.00900 & P & C & New - This study \\  \hline
 V437 Aur         & 48484.72278 & 0.01180 & P & Hp& Hip - This study \\
 V437 Aur         & 48489.39759 & 0.05095 & S & Hp& Hip - This study \\
 V437 Aur         & 51272.7490  &         & S & V & Rotse - O-C gateway \\
 V437 Aur         & 51449.61475 & 0.05649 & P & V & NSVS - This study \\
 V437 Aur         & 55978.46745 & 0.00044 & S & C & New - This study \\
 V437 Aur         & 56202.52991 & 0.00093 & S & C & New - This study \\
 V437 Aur         & 56268.64786 & 0.00033 & P & C & New - This study \\
 V437 Aur         & 56268.66332 & 0.03939 & P & S & WASP - This study  \\
 V437 Aur         & 56273.29201 & 0.02712 & S & S & WASP - This study  \\
 V437 Aur         & 56273.29626 & 0.00060 & S & C & New - This study \\
 V437 Aur         & 56280.43918 & 0.00020 & P & C & New - This study \\
 V437 Aur         & 56339.41114 & 0.00135 & P & C & New - This study \\
 V437 Aur         & 56563.49416 & 0.00030 & P & C & New - This study \\
 V437 Aur         & 56603.52929 & 0.00065 & S & C & New - This study \\
 V437 Aur         & 58089.55006 & 0.00136 & S & V & New - This study \\
 V437 Aur         & 57358.3500  & 0.0200  & S & C & OEJV 181 \\ %  ccd Paschke Anton       E,0181,,,,50mm+ST7
 V437 Aur         & 57365.4690  & 0.0100  & P & C & OEJV 181 \\ %  ccd Paschke Anton       E,0181,,,,50mm+ST7
 V437 Aur         & 57252.16890 & 0.00665 & S & V & ASAS-SN - This study \\
 V437 Aur         & 57849.00244 & 0.01012 & P & V & ASAS-SN - This study \\
 V437 Aur         & 57853.66508 & 0.00444 & S & V & ASAS-SN - This study \\
 V437 Aur         & 58113.1281  &         & S & BV& VSOLJ 64 \\ \hline
 CzeV 364         & 55993.41334 & 0.00181 & S & C & New - This study \\
 CzeV 364         & 57387.64321 & 0.00125 & P & C & New - This study \\
 CzeV 364         & 57430.29029 & 0.00175 & S & C & New - This study \\
 CzeV 364         & 57714.33715 & 0.00071 & P & C & New - This study \\
 CzeV 364         & 57752.61798 & 0.00178 & P & C & New - This study \\
 CzeV 364         & 57755.17384 & 0.00061 & P & C & New - This study \\
 CzeV 364         & 57775.58789 & 0.00182 & P & C & New - This study \\
 CzeV 364         & 57800.37076 & 0.00166 & S & C & New - This study \\
 CzeV 364         & 57839.39568 & 0.00075 & P & C & New - This study \\
 CzeV 364         & 57841.20555 & 0.00389 & S & C & New - This study \\
 CzeV 364         & 57846.31813 & 0.00713 & S & C & New - This study \\
 CzeV 364         & 58073.47149 & 0.00143 & S & C & New - This study \\
 CzeV 364         & 57244.72039 & 0.00121 & P & V & ASAS-SN - This study \\
 CzeV 364         & 57246.54120 & 0.00113 & S & V & ASAS-SN - This study \\
 CzeV 364         & 57844.49054 & 0.00155 & P & V & ASAS-SN - This study \\
 CzeV 364         & 57846.31428 & 0.00109 & S & V & ASAS-SN - This study \\ \hline
 CzeV 464         & 55958.39420 & 0.00940 & P & C & New - This study \\
 CzeV 464         & 56246.63983 & 0.00144 & S & C & New - This study \\
 CzeV 464         & 56351.41585 & 0.00769 & S & C & New - This study \\
 CzeV 464         & 56356.53585 & 0.00130 & P & C & New - This study \\
 CzeV 464         & 57430.59456 & 0.00156 & S & C & New - This study \\
 CzeV 464         & 57755.39221 & 0.01185 & S & C & New - This study \\
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 CzeV 464         & 57781.46458 & 0.00855 & P & C & New - This study \\
 CzeV 464         & 57839.20344 & 0.00289 & S & C & New - This study \\
 CzeV 464         & 57247.11431 & 0.00341 & P & V & ASAS-SN - This study \\
 CzeV 464         & 57252.48045 & 0.00496 & S & V & ASAS-SN - This study \\
 CzeV 464         & 57844.33190 & 0.00359 & P & V & ASAS-SN - This study \\
 CzeV 464         & 57849.66937 & 0.01451 & S & V & ASAS-SN - This study \\ \hline
 TYC 3750-599-1   & 56238.38854 & 0.00224 & S & V & New - This study \\
 TYC 3750-599-1   & 56280.69501 & 0.00079 & P & C & New - This study \\
 TYC 3750-599-1   & 56305.41642 & 0.00042 & P & R & New - This study \\
 TYC 3750-599-1   & 56339.31724 & 0.00140 & S & C & New - This study \\
 TYC 3750-599-1   & 56340.43479 & 0.00112 & P & C & New - This study \\
 TYC 3750-599-1   & 56553.53721 & 0.00082 & S & C & New - This study \\
 TYC 3750-599-1   & 57343.55185 & 0.00306 & P & C & New - This study \\
 TYC 3750-599-1   & 57348.58164 & 0.00177 & S & R & New - This study \\
 TYC 3750-599-1   & 57406.26576 & 0.00072 & S & R & New - This study \\
 TYC 3750-599-1   & 57407.39620 & 0.00067 & P & C & New - This study \\
 TYC 3750-599-1   & 57441.29336 & 0.00120 & S & C & New - This study \\
 TYC 3750-599-1   & 57689.58771 & 0.00066 & P & C & New - This study \\
 TYC 3750-599-1   & 57721.40865 & 0.00046 & S & R & New - This study \\
 TYC 3750-599-1   & 57725.52728 & 0.00053 & S & R & New - This study \\
 TYC 3750-599-1   & 58033.56802 & 0.00107 & P & C & New - This study \\
 TYC 3750-599-1   & 58038.60929 & 0.00158 & S & C & New - This study \\
 TYC 3750-599-1   & 57059.29314 & 0.00036 & P & V & ASAS-SN - This study \\
 TYC 3750-599-1   & 57060.22542 & 0.00250 & S & V & ASAS-SN - This study \\
 TYC 3750-599-1   & 57360.02131 & 0.00097 & P & V & ASAS-SN - This study \\
 TYC 3750-599-1   & 57360.95134 & 0.00118 & S & V & ASAS-SN - This study \\
 TYC 3750-599-1   & 57724.60200 & 0.00035 & P & V & ASAS-SN - This study \\
 TYC 3750-599-1   & 57725.52635 & 0.00132 & S & V & ASAS-SN - This study \\
 TYC 3750-599-1   & 58027.38839 & 0.00070 & P & V & ASAS-SN - This study \\
 TYC 3750-599-1   & 57725.52635 & 0.00132 & S & V & ASAS-SN - This study \\
 TYC 3750-599-1   & 54381.57202 & 0.00835 & S & S & WASP - This study  \\
 TYC 3750-599-1   & 54382.56589 & 0.00135 & P & S & WASP - This study  \\
 TYC 3750-599-1   & 54387.75236 & 0.02028 & S & S & WASP - This study  \\
 TYC 3750-599-1   & 54388.74280 & 0.00177 & P & S & WASP - This study  \\
 TYC 3750-599-1   & 54389.81135 & 0.00165 & S & S & WASP - This study  \\
 TYC 3750-599-1   & 54418.65541 & 0.00472 & S & S & WASP - This study  \\
 TYC 3750-599-1   & 54419.64926 & 0.00485 & P & S & WASP - This study  \\
 TYC 3750-599-1   & 54420.70454 & 0.00492 & S & S & WASP - This study  \\
 TYC 3750-599-1   & 54516.43720 & 0.00744 & P & S & WASP - This study  \\   \hline
 TYC 729-1545-1   & 52681.85685 & 0.01098 & P & V & ASAS - This study  \\
 TYC 729-1545-1   & 52685.12383 & 0.00121 & S & V & ASAS - This study  \\
 TYC 729-1545-1   & 52996.68862 & 0.01045 & P & V & ASAS - This study  \\
 TYC 729-1545-1   & 52999.93636 & 0.00675 & S & V & ASAS - This study  \\
 TYC 729-1545-1   & 53372.45811 & 0.02555 & P & V & ASAS - This study  \\
 TYC 729-1545-1   & 53375.74071 & 0.05405 & S & V & ASAS - This study  \\
 TYC 729-1545-1   & 53738.08679 & 0.00743 & P & V & ASAS - This study  \\
 TYC 729-1545-1   & 53741.31830 & 0.01338 & S & V & ASAS - This study  \\
 TYC 729-1545-1   & 54332.20235 & 0.00906 & P & V & ASAS - This study  \\
 TYC 729-1545-1   & 54335.39640 & 0.00477 & S & V & ASAS - This study  \\
 TYC 729-1545-1   & 54946.63318 & 0.00801 & P & V & ASAS - This study  \\
 TYC 729-1545-1   & 54949.85911 & 0.03159 & S & V & ASAS - This study  \\  \hline
 CD-33 2771       & 51935.30642 & 0.39284 & S & V & ASAS - This study  \\
 CD-33 2771       & 52135.06099 & 0.68366 & S & V & ASAS - This study  \\
 CD-33 2771       & 52735.64161 & 0.64775 & S & V & ASAS - This study  \\
 CD-33 2771       & 52935.42879 & 1.02619 & S & V & ASAS - This study  \\
 CD-33 2771       & 53018.44796 & 0.70919 & P & V & ASAS - This study  \\
 CD-33 2771       & 53134.96234 & 0.49227 & S & V & ASAS - This study  \\
 CD-33 2771       & 53419.00305 & 1.21874 & P & V & ASAS - This study  \\
 CD-33 2771       & 53618.27508 & 0.20681 & P & V & ASAS - This study  \\
 CD-33 2771       & 53735.45701 & 0.60518 & S & V & ASAS - This study  \\
 CD-33 2771       & 53818.02943 & 1.31842 & P & V & ASAS - This study  \\
 CD-33 2771       & 54135.27361 & 0.18050 & S & V & ASAS - This study  \\
 CD-33 2771       & 54334.91127 & 0.75426 & S & V & ASAS - This study  \\
 CD-33 2771       & 54418.15987 & 1.16276 & P & V & ASAS - This study  \\
 CD-33 2771       & 54734.59898 & 1.57462 & S & V & ASAS - This study  \\
 CD-33 2771       & 54820.31531 & 0.30488 & P & V & ASAS - This study  \\
 CD-33 2771       & 54934.61146 & 0.44418 & S & V & ASAS - This study  \\
 CD-33 2771       & 55134.24025 & 1.74271 & S & V & ASAS - This study  \\
 CD-33 2771       & 57134.61733 & 0.77961 & S & V & ASAS-SN - This study \\
 CD-33 2771       & 57334.69008 & 0.83416 & S & V & ASAS-SN - This study \\
 CD-33 2771       & 57417.97623 & 0.18033 & P & V & ASAS-SN - This study \\
 CD-33 2771       & 57617.71936 & 0.71280 & P & V & ASAS-SN - This study \\
 CD-33 2771       & 57734.25114 & 0.59219 & S & V & ASAS-SN - This study \\
 CD-33 2771       & 57817.89027 & 1.12800 & P & V & ASAS-SN - This study \\
 CD-33 2771       & 58018.04625 & 0.99285 & P & V & ASAS-SN - This study \\  \hline
 HD 44093         & 52630.83865 & 0.00215 & P & V & ASAS - This study  \\
 HD 44093         & 52634.50658 & 0.00471 & S & V & ASAS - This study  \\
 HD 44093         & 53011.09613 & 0.00410 & P & V & ASAS - This study  \\
 HD 44093         & 53014.74552 & 0.00090 & S & V & ASAS - This study  \\
 HD 44093         & 53385.41809 & 0.00319 & P & V & ASAS - This study  \\
 HD 44093         & 53389.07116 & 0.00379 & S & V & ASAS - This study  \\
 HD 44093         & 53741.89411 & 0.00234 & P & V & ASAS - This study  \\
 HD 44093         & 53745.53902 & 0.00295 & S & V & ASAS - This study  \\
 HD 44093         & 54167.38768 & 0.00439 & P & V & ASAS - This study  \\
 HD 44093         & 54466.76356 & 0.00377 & S & V & ASAS - This study  \\
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 HD 44093         & 54470.39657 & 0.00261 & S & V & ASAS - This study  \\
 HD 44093         & 54948.02316 & 0.00234 & P & V & ASAS - This study  \\
 HD 44093         & 54951.66513 & 0.00497 & S & V & ASAS - This study  \\
 HD 44093         & 53335.55875 & 0.23281 & S & C & Pi of the sky - This study \\
 HD 44093         & 53361.64026 & 0.02023 & P & C & Pi of the sky - This study \\
 HD 44093         & 53379.45626 & 0.05675 & P & C & Pi of the sky - This study \\
 HD 44093         & 54173.33398 & 0.00816 & S & C & Pi of the sky - This study \\
 HD 44093         & 54858.89011 & 0.00676 & P & C & Pi of the sky - This study \\
 HD 44093         & 54892.20798 & 0.00681 & S & C & Pi of the sky - This study \\
 HD 44093         & 55813.14644 & 0.00457 & S & C & Pi of the sky - This study \\
 HD 44093         & 55884.43550 & 0.04756 & S & C & Pi of the sky - This study \\
 HD 44093         & 55890.41178 & 0.03058 & S & C & Pi of the sky - This study \\
 HD 44093         & 55892.72090 & 0.05231 & P & C & Pi of the sky - This study \\
 HD 44093         & 55898.65540 & 0.04960 & P & C & Pi of the sky - This study \\
 HD 44093         & 55943.87280 & 0.03039 & S & C & Pi of the sky - This study \\
 HD 44093         & 57277.09446 & 0.00291 & P & V & ASAS-SN - This study \\
 HD 44093         & 57280.72475 & 0.01024 & S & V & ASAS-SN - This study \\
 HD 44093         & 57829.64457 & 0.00653 & P & V & ASAS-SN - This study \\
 HD 44093         & 57833.26868 & 0.00364 & S & V & ASAS-SN - This study \\  \hline
 TYC 5378-1590-1  & 51542.55737 & 0.00554 & P & V & NSVS - This study \\
 TYC 5378-1590-1  & 51545.11077 & 0.00674 & S & V & NSVS - This study \\
 TYC 5378-1590-1  & 52989.53604 & 0.00075 & S & V & IBVS 6100 - This study \\
 TYC 5378-1590-1  & 56266.54134 & 0.00879 & S & V & IBVS 6100 - This study \\
 TYC 5378-1590-1  & 56322.52989 & 0.00273 & S & V & IBVS 6100 - This study \\
 TYC 5378-1590-1  & 56297.57125 & 0.00988 & P & V & IBVS 6100 - This study \\
 TYC 5378-1590-1  & 52285.29567 & 0.00194 & P & V & IBVS 6100 - This study \\
 TYC 5378-1590-1  & 52287.86333 & 0.00282 & S & V & IBVS 6100 - This study \\
 TYC 5378-1590-1  & 54084.29233 & 0.00334 & P & V & IBVS 6100 - This study \\
 TYC 5378-1590-1  & 54086.85811 & 0.00244 & S & V & IBVS 6100 - This study \\
 TYC 5378-1590-1  & 57245.59792 & 0.00131 & P & V & ASAS-SN - This study \\
 TYC 5378-1590-1  & 57248.15888 & 0.00058 & S & V & ASAS-SN - This study \\
 TYC 5378-1590-1  & 57839.03153 & 0.00189 & P & V & ASAS-SN - This study \\
 TYC 5378-1590-1  & 57841.59823 & 0.00095 & S & V & ASAS-SN - This study \\  \hline
 HD 55338         & 52411.97647 & 0.00199 & P & V & ASAS - IBVS 6114 \\
 HD 55338         & 52411.37498 & 0.00286 & S & V & ASAS - IBVS 6114 \\
 HD 55338         & 53023.76225 & 0.00108 & P & V & ASAS - IBVS 6114 \\
 HD 55338         & 53023.15906 & 0.00144 & S & V & ASAS - IBVS 6114 \\
 HD 55338         & 53402.94869 & 0.00172 & P & V & ASAS - IBVS 6114 \\
 HD 55338         & 53403.56107 & 0.00235 & S & V & ASAS - IBVS 6114 \\
 HD 55338         & 53766.38500 & 0.00137 & P & V & ASAS - IBVS 6114 \\
 HD 55338         & 53765.78686 & 0.00409 & S & V & ASAS - IBVS 6114 \\
 HD 55338         & 54358.78660 & 0.00130 & P & V & ASAS - IBVS 6114 \\
 HD 55338         & 54359.40109 & 0.00235 & S & V & ASAS - IBVS 6114 \\
 HD 55338         & 54951.80879 & 0.00413 & S & V & ASAS - IBVS 6114 \\
 HD 55338         & 54952.40097 & 0.00240 & P & V & ASAS - IBVS 6114 \\
 HD 55338         & 56245.64433 & 0.0018  & S & C & OEJV 179 \\
 HD 55338         & 56293.49066 & 0.00078 & P & C & IBVS 6114 \\
 HD 55338         & 56318.33284 & 0.00039 & S & R & IBVS 6114 \\
 HD 55338         & 56623.62199 & 0.00171 & S & C & IBVS 6114 \\
 HD 55338         & 56631.48423 & 0.00088 & P & C & IBVS 6114 \\
 HD 55338         & 56728.4151  & 0.0144  & P & I & IBVS 6149 \\
 HD 55338         & 56958.58457 & 0.00038 & P & C & IBVS 6204 \\
 HD 55338         & 57018.55587 & 0.00033 & S & R & IBVS 6204 \\
 HD 55338         & 57089.42484 & 0.00032 & P & R & IBVS 6204 \\
 HD 55338         & 57387.44084 & 0.00036 & P & R & IBVS 6204 \\
 HD 55338         & 57396.53266 & 0.00232 & S & R & IBVS 6204 \\
 HD 55338         & 57441.35622 & 0.00045 & S & R & IBVS 6204 \\
 HD 55338         & 57714.53652 & 0.00099 & P & C & IBVS 6204 \\
 HD 55338         & 57734.52540 & 0.00159 & S & C & IBVS 6204 \\
 HD 55338         & 57754.51255 & 0.00192 & P & C & IBVS 6204 \\
 HD 55338         & 57038.54358 & 0.00156 & P & V & ASAS-SN - This study \\
 HD 55338         & 57039.15289 & 0.00274 & S & V & ASAS-SN - This study \\
 HD 55338         & 57103.35361 & 0.00278 & S & V & ASAS-SN - This study \\
 HD 55338         & 57331.71591 & 0.00154 & P & V & ASAS-SN - This study \\
 HD 55338         & 57332.32223 & 0.00090 & S & V & ASAS-SN - This study \\
 HD 55338         & 57463.76437 & 0.00199 & P & V & ASAS-SN - This study \\
 HD 55338         & 57464.37455 & 0.00113 & S & V & ASAS-SN - This study \\
 HD 55338         & 57680.61453 & 0.00032 & P & V & ASAS-SN - This study \\
 HD 55338         & 57681.21977 & 0.00269 & S & V & ASAS-SN - This study \\
 HD 55338         & 57823.56764 & 0.00058 & P & V & ASAS-SN - This study \\
 HD 55338         & 57824.17555 & 0.00076 & S & V & ASAS-SN - This study \\
 HD 55338         & 58029.51714 & 0.00084 & P & V & ASAS-SN - This study \\
 HD 55338         & 58030.11955 & 0.00293 & S & V & ASAS-SN - This study \\
 HD 55338         & 56692.06090 & 0.00059 & P & ri& Hackstein et al.(2015) \\ %  Bochum_1    HJD 2015AN....336..590H
 HD 55338         & 56692.67337 & 0.00159 & S & ri& Hackstein et al.(2015) \\ %  Bochum_1    HJD 2015AN....336..590H
 HD 55338         & 56710.23176 & 0.00081 & P & ri& Hackstein et al.(2015) \\ %  Bochum_2    HJD 2015AN....336..590H
 HD 55338         & 56710.84223 & 0.00166 & S & ri& Hackstein et al.(2015) \\ %  Bochum_2    HJD 2015AN....336..590H
 HD 55338         & 58106.44605 & 0.00019 & S & C & New - This study \\
 HD 55338         & 58149.44767 & 0.00069 & P & C & New - This study \\  \hline
 RW CMi           & 25346.37    &         & S &   & Hoffmeister (1930) \\ %   3   p   pg  Hoffmeister Cuno    N,0238,,,,
 RW CMi           & 25644.45    &         & S &   & Hoffmeister (1930) \\ %   3   p   pg  Hoffmeister Cuno    N,0238,,,,
 RW CMi           & 48001.32    &         & P &   & BBSAG 112 \\ %    3   s   vis Paschke Anton       B,0112,,,,
 RW CMi           & 48227.655   &         & S &   & BBSAG 112 \\ %    3   p   vis Paschke Anton       B,0112,,,,
 RW CMi           & 48714.341   &         & S &   & BBSAG 112 \\ %    3   p   vis Paschke Anton       B,0112,,,,
 RW CMi           & 50046.69    &         & S &   & BBSAG 112 \\ %   10   p   ccd Paschke Anton       B,0112,,,,
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 RW CMi           & 50533.415   & 0.007   & S &   & BBSAG 115 \\ %   10   p   ccd Paschke Anton       B,0115,,,,
 RW CMi           & 50837.609   & 0.003   & S &   & BBSAG 119 \\ %   10   p   ccd Paschke Anton       B,0119,,,,
 RW CMi           & 54092.461   & 0.005   & S & C & OEJV 73   \\ %   10   p   ccd Paschke Anton       E,0073,E,0116,,28cm+Cryo
 RW CMi           & 54153.2996  & 0.0009  & S & I & IBVS 5802 \\ %   10   p   -Ir Agerer Franz        D,0186,I,5802,,ST-6
 RW CMi           & 54889.4443  & 0.0001  & S &   & JAAVSO 38 \\ %   10   p   ccd Corp L         https://www.aavso.org/media/jaavso/2661.pdf
 RW CMi           & 56354.3940  & 0.0039  & P & I & IBVS 6084 \\ %   10   s   -I  Agerer Franz        D,0232,I,6084,,Sigma1603
 RW CMi           & 56713.3366  & 0.0037  & P & I & IBVS 6118 \\ %   10    F.Agerer      BAVM 234
 RW CMi           & 57254.79934 & 0.00109 & P & V & ASAS-SN - This study \\
 RW CMi           & 57881.42579 & 0.00384 & P & V & ASAS-SN - This study \\
 RW CMi           & 57256.05985 & 0.00091 & S & V & ASAS-SN - This study \\
 RW CMi           & 57882.69248 & 0.00119 & S & V & ASAS-SN - This study \\
 RW CMi           & 54889.44432 & 0.00020 & S & R & New - This study \\ %  10  NYX: A90226
 RW CMi           & 55966.28398 & 0.00015 & S & R & IBVS 6114 \\   10  NYX: B20208R
 RW CMi           & 56933.61331 & 0.00039 & S & R & New - This study \\ \hline %  10  NYX: B41002R
 V611 Pup         & 52060.68012 & 0.00947 & P & V & ASAS - This study  \\
 V611 Pup         & 52063.32756 & 0.00248 & S & V & ASAS - This study  \\
 V611 Pup         & 52844.11152 & 0.00143 & P & V & ASAS - This study  \\
 V611 Pup         & 52846.75394 & 0.00190 & S & V & ASAS - This study  \\
 V611 Pup         & 53589.60251 & 0.00216 & P & V & ASAS - This study  \\
 V611 Pup         & 53592.23762 & 0.00487 & S & V & ASAS - This study  \\
 V611 Pup         & 54625.72707 & 0.00668 & P & V & ASAS - This study  \\
 V611 Pup         & 54628.36678 & 0.01326 & S & V & ASAS - This study  \\
 V611 Pup         & 57531.88553 & 0.00340 & P & V & ASAS-SN - This study \\
 V611 Pup         & 57534.49931 & 0.01641 & S & V & ASAS-SN - This study \\
 V611 Pup         & 57443.48134 & 0.00130 & P & C & New - This study \\ % B60224c
 V611 Pup         & 57812.54356 & 0.00118 & S & C & New - This study \\ \hline % B70227c
 CzeV 1283        & 57605.82337 & 0.00489 & P & V & ASAS-SN - This study \\
 CzeV 1283        & 57965.65291 & 0.00486 & P & V & ASAS-SN - This study \\
 CzeV 1283        & 57974.35612 & 0.00135 & S & V & ASAS-SN - This study \\
 CzeV 1283        & 52528.22228 & 0.00245 & P & V & ASAS - This study \\
 CzeV 1283        & 54247.40657 & 0.00240 & P & V & ASAS - This study \\
 CzeV 1283        & 52536.93581 & 0.00274 & S & V & ASAS - This study \\
 CzeV 1283        & 54256.13297 & 0.00283 & S & V & ASAS - This study \\ \hline
 TYC 7126-2416-1  & 52596.89254 & 0.00683 & P & V & ASAS - This study \\
 TYC 7126-2416-1  & 52669.76773 & 0.00227 & S & V & ASAS - This study \\
 TYC 7126-2416-1  & 53543.54928 & 0.00951 & P & V & ASAS - This study \\
 TYC 7126-2416-1  & 53615.88488 & 0.01703 & S & V & ASAS - This study \\
 TYC 7126-2416-1  & 54679.22888 & 0.00682 & P & V & ASAS - This study \\
 TYC 7126-2416-1  & 54751.46250 & 0.00398 & S & V & ASAS - This study \\
 TYC 7126-2416-1  & 57707.28281 & 0.00510 & P & V & ASAS-SN - This study \\
 TYC 7126-2416-1  & 57780.05025 & 0.01539 & S & V & ASAS-SN - This study \\ \hline
 CzeV 1183        & 52061.72507 & 0.00132 & P & V & ASAS - This study \\
 CzeV 1183        & 52063.23376 & 0.00199 & S & V & ASAS - This study \\
 CzeV 1183        & 52815.49548 & 0.00018 & P & V & ASAS - This study \\
 CzeV 1183        & 52817.04789 & 0.00066 & S & V & ASAS - This study \\
 CzeV 1183        & 53638.97287 & 0.00044 & P & V & ASAS - This study \\
 CzeV 1183        & 53640.55573 & 0.00066 & S & V & ASAS - This study \\
 CzeV 1183        & 54625.07619 & 0.00221 & P & V & ASAS - This study \\
 CzeV 1183        & 54626.69055 & 0.00178 & S & V & ASAS - This study \\
 CzeV 1183        & 57495.66657 & 0.00028 & P & V & ASAS-SN - This study \\
 CzeV 1183        & 57497.29066 & 0.00023 & S & V & ASAS-SN - This study \\
 CzeV 1183        & 57717.67845 & 0.00041 & P & V & ASAS-SN - This study \\
 CzeV 1183        & 57719.29617 & 0.00024 & S & V & ASAS-SN - This study \\
 CzeV 1183        & 57849.32255 & 0.00033 & P & V & ASAS-SN - This study \\
 CzeV 1183        & 57850.94815 & 0.00010 & S & V & ASAS-SN - This study \\
 CzeV 1183        & 57970.66312 & 0.00057 & P & V & ASAS-SN - This study \\
 CzeV 1183        & 57972.27789 & 0.00014 & S & V & ASAS-SN - This study \\
 CzeV 1183        & 58067.79134 & 0.00086 & S & R & FRAM - This study \\
 CzeV 1183        & 58085.84956 & 0.00022 & S & C & FRAM - This study \\
 CzeV 1183        & 58125.53997 & 0.00054 & P & C & FRAM - This study \\ \hline
 DK Pyx           & 48452.78400 & 0.01412 & P & Hp& Hip - This study \\
 DK Pyx           & 48454.60534 & 0.01904 & S & Hp& Hip - This study \\
 DK Pyx           & 52060.99989 & 0.00540 & P & V & ASAS - This study \\
 DK Pyx           & 52062.79033 & 0.01272 & S & V & ASAS - This study \\
 DK Pyx           & 52814.77895 & 0.00389 & P & V & ASAS - This study \\
 DK Pyx           & 52816.56172 & 0.00963 & S & V & ASAS - This study \\
 DK Pyx           & 53599.40870 & 0.00932 & P & V & ASAS - This study \\
 DK Pyx           & 53601.24377 & 0.00604 & S & V & ASAS - This study \\
 DK Pyx           & 54322.30191 & 0.01340 & P & V & ASAS - This study \\
 DK Pyx           & 54317.95012 & 0.01416 & S & V & ASAS - This study \\
 DK Pyx           & 54859.87504 & 0.00737 & P & V & ASAS - This study \\
 DK Pyx           & 54861.66012 & 0.00667 & S & V & ASAS - This study \\  \hline
 PS UMa           & 51628.6450  &         & P & V & IBVS 5681 \\
 PS UMa           & 51632.9658  &         & S & V & IBVS 5681 \\
 PS UMa           & 51294.86158 & 0.00200 & P & V & NSVS - This study \\
 PS UMa           & 51299.17567 & 0.01412 & S & V & NSVS - This study \\
 PS UMa           & 51517.38848 & 0.00704 & P & V & NSVS - This study \\
 PS UMa           & 51521.71534 & 0.00779 & S & V & NSVS - This study \\
 PS UMa           & 51591.57023 & 0.00782 & P & V & NSVS - This study \\
 PS UMa           & 51595.86590 & 0.01239 & S & V & NSVS - This study \\
 PS UMa           & 57228.70239 & 0.00322 & P & V & ASAS-SN - This study \\
 PS UMa           & 57233.05836 & 0.00747 & S & V & ASAS-SN - This study \\
 PS UMa           & 57599.59863 & 0.00390 & P & V & ASAS-SN - This study \\
 PS UMa           & 57603.91944 & 0.00060 & S & V & ASAS-SN - This study \\
 PS UMa           & 57933.41871 & 0.01278 & P & V & ASAS-SN - This study \\
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 PS UMa           & 57937.67613 & 0.00349 & S & V & ASAS-SN - This study \\
 PS UMa           & 53802.54968 & 0.00218 & S & R & New - This study \\
 PS UMa           & 56700.22225 & 0.00799 & P & R & New - This study \\ \hline
 HD 87803         & 52062.22504 & 0.00475 & P & V & ASAS - This study \\
 HD 87803         & 52672.29739 & 0.00462 & P & V & ASAS - This study \\
 HD 87803         & 53052.13108 & 0.00650 & P & V & ASAS - This study \\
 HD 87803         & 53478.02607 & 0.00195 & P & V & ASAS - This study \\
 HD 87803         & 53777.31249 & 0.00877 & P & V & ASAS - This study \\
 HD 87803         & 54237.73205 & 0.00314 & P & V & ASAS - This study \\
 HD 87803         & 54548.51794 & 0.00292 & P & V & ASAS - This study \\
 HD 87803         & 54962.89332 & 0.00603 & P & V & ASAS - This study \\
 HD 87803         & 52064.76334 & 0.01050 & S & V & ASAS - This study \\
 HD 87803         & 52674.82831 & 0.00529 & S & V & ASAS - This study \\
 HD 87803         & 53054.67536 & 0.00245 & S & V & ASAS - This study \\
 HD 87803         & 53469.05550 & 0.00232 & S & V & ASAS - This study \\
 HD 87803         & 53779.85175 & 0.00681 & S & V & ASAS - This study \\
 HD 87803         & 54240.27210 & 0.00201 & S & V & ASAS - This study \\
 HD 87803         & 54551.04318 & 0.00201 & S & V & ASAS - This study \\
 HD 87803         & 54965.42053 & 0.00301 & S & V & ASAS - This study \\
 HD 87803         & 57748.47167 & 0.00390 & P & V & ASAS-SN - This study \\
 HD 87803         & 57750.98710 & 0.00873 & S & V & ASAS-SN - This study \\  \hline
 TYC 8603-723-1   & 52174.74952 & 0.00093 & P & V & ASAS - This study \\
 TYC 8603-723-1   & 52177.87368 & 0.01052 & S & V & ASAS - This study \\
 TYC 8603-723-1   & 52876.12894 & 0.00107 & P & V & ASAS - This study \\
 TYC 8603-723-1   & 52879.25545 & 0.00203 & S & V & ASAS - This study \\
 TYC 8603-723-1   & 53630.44362 & 0.00117 & P & V & ASAS - This study \\
 TYC 8603-723-1   & 53633.55852 & 0.00321 & S & V & ASAS - This study \\
 TYC 8603-723-1   & 54627.36313 & 0.00081 & P & V & ASAS - This study \\
 TYC 8603-723-1   & 54630.49070 & 0.00469 & S & V & ASAS - This study \\
 TYC 8603-723-1   & 57507.87443 & 0.00072 & P & V & ASAS-SN - This study \\
 TYC 8603-723-1   & 57510.97420 & 0.00421 & S & V & ASAS-SN - This study \\
 TYC 8603-723-1   & 57821.06078 & 0.00186 & P & V & ASAS-SN - This study \\
 TYC 8603-723-1   & 57824.18456 & 0.00297 & S & V & ASAS-SN - This study \\  \hline
 HD 306001        & 52691.70681 & 0.00104 & P & V & ASAS - This study \\
 HD 306001        & 52693.09935 & 0.00167 & S & V & ASAS - This study \\
 HD 306001        & 53704.54964 & 0.00084 & P & V & ASAS - This study \\
 HD 306001        & 53705.98343 & 0.00377 & S & V & ASAS - This study \\
 HD 306001        & 54632.00259 & 0.00216 & P & V & ASAS - This study \\
 HD 306001        & 54633.41679 & 0.00070 & S & V & ASAS - This study \\
 HD 306001        & 57470.66882 & 0.00275 & P 7 R & FRAM - This study \\ \hline
 TYC 8217-789-1   & 52176.68015 & 0.00451 & P & V & ASAS - This study \\
 TYC 8217-789-1   & 52180.61355 & 0.00299 & S & V & ASAS - This study \\
 TYC 8217-789-1   & 52746.75936 & 0.01140 & P & V & ASAS - This study \\
 TYC 8217-789-1   & 52750.74203 & 0.08388 & S & V & ASAS - This study \\
 TYC 8217-789-1   & 53065.75749 & 0.00977 & P & V & ASAS - This study \\
 TYC 8217-789-1   & 53069.70763 & 0.02829 & S & V & ASAS - This study \\
 TYC 8217-789-1   & 53472.95014 & 0.00733 & P & V & ASAS - This study \\
 TYC 8217-789-1   & 53476.88818 & 0.00106 & S & V & ASAS - This study \\
 TYC 8217-789-1   & 53805.50823 & 0.00642 & P & V & ASAS - This study \\
 TYC 8217-789-1   & 53809.43742 & 0.00746 & S & V & ASAS - This study \\
 TYC 8217-789-1   & 54205.92894 & 0.00552 & P & V & ASAS - This study \\
 TYC 8217-789-1   & 54209.86834 & 0.00369 & S & V & ASAS - This study \\
 TYC 8217-789-1   & 54552.04799 & 0.00401 & P & V & ASAS - This study \\
 TYC 8217-789-1   & 54555.97954 & 0.00460 & S & V & ASAS - This study \\
 TYC 8217-789-1   & 54966.03980 & 0.01221 & P & V & ASAS - This study \\
 TYC 8217-789-1   & 54969.98353 & 0.00735 & S & V & ASAS - This study \\
 TYC 8217-789-1   & 57585.73220 & 0.00101 & P & V & ASAS-SN - This study \\
 TYC 8217-789-1   & 57589.67195 & 0.00082 & S & V & ASAS-SN - This study \\
 TYC 8217-789-1   & 57863.98500 & 0.00240 & P & V & ASAS-SN - This study \\
 TYC 8217-789-1   & 57867.92737 & 0.00137 & S & V & ASAS-SN - This study \\ \hline
 TYC 9432-1633-1  & 52228.28343 & 0.00189 & P & V & ASAS - This study \\
 TYC 9432-1633-1  & 52235.03384 & 0.00391 & S & V & ASAS - This study \\
 TYC 9432-1633-1  & 52899.78359 & 0.00637 & P & V & ASAS - This study \\
 TYC 9432-1633-1  & 52906.51065 & 0.00472 & S & V & ASAS - This study \\
 TYC 9432-1633-1  & 53681.50954 & 0.01245 & P & V & ASAS - This study \\
 TYC 9432-1633-1  & 53688.22875 & 0.00623 & S & V & ASAS - This study \\
 TYC 9432-1633-1  & 54403.07922 & 0.00552 & P & V & ASAS - This study \\
 TYC 9432-1633-1  & 54409.81435 & 0.00641 & S & V & ASAS - This study \\
 TYC 9432-1633-1  & 54914.21690 & 0.01373 & P & V & ASAS - This study \\
 TYC 9432-1633-1  & 54920.93441 & 0.00146 & S & V & ASAS - This study \\
 TYC 9432-1633-1  & 57169.18475 & 0.00106 & P & V & ASAS-SN - This study \\
 TYC 9432-1633-1  & 57175.91769 & 0.00224 & S & V & ASAS-SN - This study \\
 TYC 9432-1633-1  & 57529.96558 & 0.00272 & P & V & ASAS-SN - This study \\
 TYC 9432-1633-1  & 57175.91769 & 0.00124 & S & V & ASAS-SN - This study \\
 TYC 9432-1633-1  & 57890.78161 & 0.00180 & P & V & ASAS-SN - This study \\
 TYC 9432-1633-1  & 57897.51249 & 0.00083 & S & V & ASAS-SN - This study \\  \hline
 SS TrA           & 28387.28    &         & P &   & Hoffmeister (1941) \\ %   1941KVeBB...7....3H
 SS TrA           & 28662.58    &         & P &   & Hoffmeister (1941) \\ %   1941KVeBB...7....3H
 SS TrA           & 28688.41    &         & P &   & Hoffmeister (1941) \\ %   1941KVeBB...7....3H
 SS TrA           & 28750.29    &         & S &   & Hoffmeister (1941) \\ %   1941KVeBB...7....3H
 SS TrA           & 52247.06757 & 0.00566 & P & V & ASAS - This study \\
 SS TrA           & 52926.56435 & 0.00443 & P & V & ASAS - This study \\
 SS TrA           & 53649.06797 & 0.00152 & P & V & ASAS - This study \\
 SS TrA           & 54414.57387 & 0.00301 & P & V & ASAS - This study \\
 SS TrA           & 54913.44335 & 0.00137 & P & V & ASAS - This study \\
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 SS TrA           & 52248.85705 & 0.00049 & S & V & ASAS - This study \\
 SS TrA           & 52928.35222 & 0.00570 & S & V & ASAS - This study \\
 SS TrA           & 53650.86277 & 0.00110 & S & V & ASAS - This study \\
 SS TrA           & 54416.36841 & 0.00107 & S & V & ASAS - This study \\
 SS TrA           & 54915.24066 & 0.00545 & S & V & ASAS - This study \\
 SS TrA           & 57564.41757 & 0.00107 & S & V & ASAS-SN - This study \\
 SS TrA           & 57906.67723 & 0.00177 & P & V & ASAS-SN - This study \\
 SS TrA           & 57908.46745 & 0.00088 & S & V & ASAS-SN - This study \\ \hline
 KO Nor           & 36788.34500 &         & S &   & GCVS - O-C gateway \\
 KO Nor           & 52461.93059 & 0.02047 & S & V & IBVS 6007 \\
 KO Nor           & 53486.55317 & 0.00771 & P & V & IBVS 6007 \\
 KO Nor           & 53502.36514 & 0.02181 & S & V & IBVS 6007 \\
 KO Nor           & 54661.22432 & 0.01678 & P & V & IBVS 6007 \\
 KO Nor           & 54677.02581 & 0.00973 & S & V & IBVS 6007 \\
 KO Nor           & 52681.05516 & 0.00829 & P & V & ASAS - This study \\
 KO Nor           & 52696.86482 & 0.00067 & S & V & ASAS - This study \\
 KO Nor           & 53352.31012 & 0.00695 & P & V & ASAS - This study \\
 KO Nor           & 53368.09551 & 0.00404 & S & V & ASAS - This study \\
 KO Nor           & 54057.11257 & 0.00581 & P & V & ASAS - This study \\
 KO Nor           & 54072.91043 & 0.00608 & S & V & ASAS - This study \\
 KO Nor           & 54761.92567 & 0.01012 & P & V & ASAS - This study \\
 KO Nor           & 54777.71882 & 0.00004 & S & V & ASAS - This study \\
 KO Nor           & 57547.47802 & 0.12998 & P & V & ASAS-SN - This study \\
 KO Nor           & 57563.34924 & 0.00009 & S & V & ASAS-SN - This study \\
 KO Nor           & 57932.52285 & 0.00827 & S & V & ASAS-SN - This study \\ \hline
 V883 Sco         & 42977.449   &         & S &   & BBSAG 29 \\
 V883 Sco         & 43285.794   &         & S &   & GCVS - O-C gateway \\
 V883 Sco         & 57268.935   & 0.007   & S & V & OEJV 177 \\
 V883 Sco         & 57283.916   & 0.007   & P & V & OEJV 177 \\
 V883 Sco         & 57564.136   & 0.006   & S & V & OEJV 182 \\
 V883 Sco         & 57579.112   & 0.006   & P & V & OEJV 182 \\
 V883 Sco         & 57909.047   & 0.006   & P & V & OEJV 186 \\
 V883 Sco         & 57922.068   & 0.007   & P & V & OEJV 186 \\
 V883 Sco         & 52499.94254 & 0.00260 & P & V & ASAS - This study \\
 V883 Sco         & 52502.32158 & 0.00634 & S & V & ASAS - This study \\
 V883 Sco         & 52795.14540 & 0.00469 & P & V & ASAS - This study \\
 V883 Sco         & 52797.51932 & 0.00192 & S & V & ASAS - This study \\
 V883 Sco         & 53164.14037 & 0.00167 & P & V & ASAS - This study \\
 V883 Sco         & 53166.51957 & 0.00364 & S & V & ASAS - This study \\
 V883 Sco         & 53533.14158 & 0.00312 & P & V & ASAS - This study \\
 V883 Sco         & 53535.52180 & 0.00484 & S & V & ASAS - This study \\
 V883 Sco         & 53871.75230 & 0.00272 & P & V & ASAS - This study \\
 V883 Sco         & 53874.13920 & 0.00671 & S & V & ASAS - This study \\
 V883 Sco         & 54266.79350 & 0.00121 & P & V & ASAS - This study \\
 V883 Sco         & 54269.18414 & 0.00208 & S & V & ASAS - This study \\
 V883 Sco         & 54627.11547 & 0.00104 & P & V & ASAS - This study \\
 V883 Sco         & 54629.50310 & 0.00195 & S & V & ASAS - This study \\
 V883 Sco         & 54996.10992 & 0.00174 & P & V & ASAS - This study \\
 V883 Sco         & 54998.50695 & 0.00786 & S & V & ASAS - This study \\
 V883 Sco         & 52992.87250 & 0.01094 & S & V & OMC - This study \\
 V883 Sco         & 53804.67356 & 0.00496 & S & V & OMC - This study \\
 V883 Sco         & 55245.95857 & 0.00200 & S & V & OMC - This study \\
 V883 Sco         & 55447.60471 & 0.00223 & P & V & OMC - This study \\
 V883 Sco         & 55449.99445 & 0.00397 & S & V & OMC - This study \\
 V883 Sco         & 55608.21461 & 0.00410 & P & V & OMC - This study \\
 V883 Sco         & 55449.99445 & 0.00397 & S & V & OMC - This study \\
 V883 Sco         & 55642.95773 & 0.01255 & P & V & OMC - This study \\
 V883 Sco         & 55645.34323 & 0.00227 & S & V & OMC - This study \\
 V883 Sco         & 55816.59219 & 0.00579 & P & V & OMC - This study \\
 V883 Sco         & 55818.97676 & 0.00657 & S & V & OMC - This study \\
 V883 Sco         & 55994.58287 & 0.00241 & P & V & OMC - This study \\
 V883 Sco         & 55996.98549 & 0.01096 & S & V & OMC - This study \\
 V883 Sco         & 56194.27504 & 0.00387 & P & V & OMC - This study \\
 V883 Sco         & 56196.66328 & 0.00220 & S & V & OMC - This study \\
 V883 Sco         & 56363.59373 & 0.00267 & P & V & OMC - This study \\
 V883 Sco         & 56365.97435 & 0.01581 & S & V & OMC - This study \\
 V883 Sco         & 57570.43392 & 0.00476 & P & V & ASAS-SN - This study \\
 V883 Sco         & 57572.81777 & 0.00693 & S & V & ASAS-SN - This study \\
 V883 Sco         & 57909.04413 & 0.02365 & P & V & ASAS-SN - This study \\
 V883 Sco         & 57911.42404 & 0.00242 & S & V & ASAS-SN - This study \\
 V883 Sco         & 38228.315   &         & S &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38252.223   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38499.579   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38501.571   &         & S &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38549.419   &         & S &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38562.378   &         & S &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38582.335   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38584.336   &         & S &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38608.253   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38610.254   &         & S &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38621.248   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38634.218   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38877.538   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 38916.438   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 V883 Sco         & 39287.397   &         & S &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 V883 Sco         & 39671.958   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S  NZ
 V883 Sco         & 39710.844   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S  NZ
 V883 Sco         & 39954.203   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S  NZ
 V883 Sco         & 40027.999   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S  NZ
 V883 Sco         & 40336.128   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S  NZ
 V883 Sco         & 40338.126   &         & S &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S  NZ
 V883 Sco         & 40409.958   &         & P &   & Strohmeier \& Knigge (1973) \\ %  1973BamVe..10..106S  NZ
 V883 Sco         & 40720.111   &         & S &   & Strohmeier \& Knigge (1973) \\ \hline
 V1301 Sco        & 52687.84794 & 0.00401 & P & V & ASAS - This study \\
 V1301 Sco        & 52688.75628 & 0.02418 & S & V & ASAS - This study \\
 V1301 Sco        & 53356.15521 & 0.00105 & P & V & ASAS - This study \\
 V1301 Sco        & 53357.06866 & 0.00275 & S & V & ASAS - This study \\
 V1301 Sco        & 54085.04165 & 0.00131 & P & V & ASAS - This study \\
 V1301 Sco        & 54085.90939 & 0.00346 & S & V & ASAS - This study \\
 V1301 Sco        & 54815.84873 & 0.00665 & P & V & ASAS - This study \\
 V1301 Sco        & 54816.71981 & 0.00544 & S & V & ASAS - This study \\
 V1301 Sco        & 56347.85153 & 0.00404 & P & R & New - This study \\
 V1301 Sco        & 56383.89254 & 0.00121 & S & R & New - This study \\
 V1301 Sco        & 56727.79701 & 0.00201 & S & R & New - This study \\
 V1301 Sco        & 57784.95261 & 0.00037 & S & R & New - This study \\
 V1301 Sco        & 58056.57074 & 0.00105 & S & R & New - This study \\
 V1301 Sco        & 57569.14076 & 0.00046 & P & V & ASAS-SN - This study \\
 V1301 Sco        & 57570.00068 & 0.00101 & S & V & ASAS-SN - This study \\
 V1301 Sco        & 57838.80708 & 0.00048 & P & V & ASAS-SN - This study \\
 V1301 Sco        & 57839.67463 & 0.00228 & S & V & ASAS-SN - This study \\
 V1301 Sco        & 57971.69028 & 0.00304 & P & V & ASAS-SN - This study \\
 V1301 Sco        & 57972.55242 & 0.00153 & S & V & ASAS-SN - This study \\  \hline
 HD 158801        & 52254.35495 & 0.00916 & P & V & ASAS - This study \\
 HD 158801        & 52259.15230 & 0.00829 & S & V & ASAS - This study \\
 HD 158801        & 52931.49675 & 0.00532 & P & V & ASAS - This study \\
 HD 158801        & 52936.31204 & 0.00349 & S & V & ASAS - This study \\
 HD 158801        & 53634.17944 & 0.00250 & P & V & ASAS - This study \\
 HD 158801        & 53639.01261 & 0.00203 & S & V & ASAS - This study \\
 HD 158801        & 54413.55542 & 0.00571 & P & V & ASAS - This study \\
 HD 158801        & 54418.38257 & 0.00451 & S & V & ASAS - This study \\
 HD 158801        & 54924.61929 & 0.00536 & P & V & ASAS - This study \\
 HD 158801        & 54929.44094 & 0.00019 & S & V & ASAS - This study \\
 HD 158801        & 57569.33093 & 0.03908 & P & V & ASAS-SN - This study \\
 HD 158801        & 57574.15731 & 0.00354 & S & V & ASAS-SN - This study \\
 HD 158801        & 57914.30658 & 0.00387 & P & V & ASAS-SN - This study \\
 HD 158801        & 57919.13167 & 0.00232 & S & V & ASAS-SN - This study \\  \hline
 TYC 6258-1011-1  & 52075.46319 & 0.00298 & P & V & ASAS - This study \\
 TYC 6258-1011-1  & 52077.71776 & 0.01027 & S & V & ASAS - This study \\
 TYC 6258-1011-1  & 52499.86100 & 0.00490 & P & V & ASAS - This study \\
 TYC 6258-1011-1  & 52502.14172 & 0.00462 & S & V & ASAS - This study \\
 TYC 6258-1011-1  & 52814.86368 & 0.00204 & P & V & ASAS - This study \\
 TYC 6258-1011-1  & 52817.12425 & 0.00365 & S & V & ASAS - This study \\
 TYC 6258-1011-1  & 53176.27141 & 0.00292 & P & V & ASAS - This study \\
 TYC 6258-1011-1  & 53178.53873 & 0.00190 & S & V & ASAS - This study \\
 TYC 6258-1011-1  & 53540.99678 & 0.00264 & P & V & ASAS - This study \\
 TYC 6258-1011-1  & 53543.26051 & 0.00112 & S & V & ASAS - This study \\
 TYC 6258-1011-1  & 53842.73201 & 0.00346 & P & V & ASAS - This study \\
 TYC 6258-1011-1  & 53844.98402 & 0.00310 & S & V & ASAS - This study \\
 TYC 6258-1011-1  & 54273.76196 & 0.00109 & P & V & ASAS - This study \\
 TYC 6258-1011-1  & 54276.02242 & 0.00100 & S & V & ASAS - This study \\
 TYC 6258-1011-1  & 54638.48316 & 0.00837 & P & V & ASAS - This study \\
 TYC 6258-1011-1  & 54640.74030 & 0.00404 & S & V & ASAS - This study \\
 TYC 6258-1011-1  & 55006.52809 & 0.00426 & P & V & ASAS - This study \\
 TYC 6258-1011-1  & 55008.79261 & 0.00267 & S & V & ASAS - This study \\
 TYC 6258-1011-1  & 51365.90641 & 0.00748 & P & V & NSVS - This study \\
 TYC 6258-1011-1  & 51368.16932 & 0.00919 & S & V & NSVS - This study \\
 TYC 6258-1011-1  & 57161.74646 & 0.00203 & P & V & ASAS-SN - This study \\
 TYC 6258-1011-1  & 57163.96488 & 0.00187 & S & V & ASAS-SN - This study \\
 TYC 6258-1011-1  & 57562.94367 & 0.00025 & P & V & ASAS-SN - This study \\
 TYC 6258-1011-1  & 57565.16579 & 0.00108 & S & V & ASAS-SN - This study \\
 TYC 6258-1011-1  & 57914.41665 & 0.00052 & P & V & ASAS-SN - This study \\
 TYC 6258-1011-1  & 57916.62001 & 0.00041 & S & V & ASAS-SN - This study \\  \hline
 HD 163735        & 52266.16874 & 0.00086 & P & V & ASAS - This study \\
 HD 163735        & 52267.91218 & 0.00200 & S & V & ASAS - This study \\
 HD 163735        & 52991.14283 & 0.00452 & P & V & ASAS - This study \\
 HD 163735        & 52992.89280 & 0.00105 & S & V & ASAS - This study \\
 HD 163735        & 53659.42337 & 0.00243 & P & V & ASAS - This study \\
 HD 163735        & 53661.17399 & 0.00436 & S & V & ASAS - This study \\
 HD 163735        & 54639.55952 & 0.00052 & P & V & ASAS - This study \\
 HD 163735        & 54641.30693 & 0.00815 & S & V & ASAS - This study \\
 HD 163735        & 54333.49235 & 0.00082 & S & C & Pi of the sky - This study \\
 HD 163735        & 55722.68759 & 0.00210 & S & C & Pi of the sky - This study \\
 HD 163735        & 53750.27567 & 0.00636 & S & C & Pi of the sky - This study \\
 HD 163735        & 55000.01188 & 0.00586 & P & C & Pi of the sky - This study \\
 HD 163735        & 55001.76993 & 0.01264 & S & C & Pi of the sky - This study \\
 HD 163735        & 55726.74851 & 0.00529 & S & C & Pi of the sky - This study \\
 HD 163735        & 56223.17151 & 0.00174 & P & C & Pi of the sky - This study \\
 HD 163735        & 56224.91946 & 0.01478 & S & C & Pi of the sky - This study \\
 HD 163735        & 56498.58149 & 0.00111 & P &BVRI& FRAM - This study \\
 HD 163735        & 56532.72662 & 0.00097 & S &BVRI& FRAM - This study \\
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 HD 163735        & 56838.79611 & 0.00036 & P &BVRI& FRAM - This study \\
 HD 163735        & 56842.84780 & 0.00045 & P &BVRI& FRAM - This study \\
 HD 163735        & 56852.68301 & 0.00113 & S &BVRI& FRAM - This study \\
 HD 163735        & 57166.85316 & 0.00028 & P &BVRI& FRAM - This study \\
 HD 163735        & 57168.60084 & 0.00039 & S &BVRI& FRAM - This study \\
 HD 163735        & 57492.61155 & 0.00038 & S &BVRI& FRAM - This study \\
 HD 163735        & 57272.16528 & 0.00468 & P & V & ASAS-SN - This study \\
 HD 163735        & 57273.88975 & 0.00220 & S & V & ASAS-SN - This study \\
 HD 163735        & 57778.43337 & 0.00103 & P & V & ASAS-SN - This study \\
 HD 163735        & 57780.16305 & 0.00255 & S & V & ASAS-SN - This study \\  \hline
 HD 313631        & 52076.79543 & 0.00320 & P & V & ASAS - This study \\
 HD 313631        & 52082.45872 & 0.01033 & S & V & ASAS - This study \\
 HD 313631        & 52691.93067 & 0.00248 & P & V & ASAS - This study \\
 HD 313631        & 52697.55548 & 0.00536 & S & V & ASAS - This study \\
 HD 313631        & 53485.64676 & 0.00754 & P & V & ASAS - This study \\
 HD 313631        & 53491.26863 & 0.00396 & S & V & ASAS - This study \\
 HD 313631        & 54646.47807 & 0.00278 & P & V & ASAS - This study \\
 HD 313631        & 54652.07109 & 0.00315 & S & V & ASAS - This study \\
 HD 313631        & 55966.02559 & 0.01999 & P & ri& Hackstein et al.(2015) \\ %  Bochum_1    HJD 2015AN....336..590H
 HD 313631        & 55971.60692 & 0.01061 & S & ri& Hackstein et al.(2015) \\ %  Bochum_1    HJD 2015AN....336..590H
 HD 313631        & 56620.84840 & 0.00190 & P & ri& Hackstein et al.(2015) \\ %  Bochum_1    HJD 2015AN....336..590H
 HD 313631        & 56626.42389 & 0.00753 & S & ri& Hackstein et al.(2015) \\ %  Bochum_1    HJD 2015AN....336..590H
 HD 313631        & 57622.93517 & 0.00184 & P & V & ASAS-SN - This study \\
 HD 313631        & 57628.47877 & 0.00160 & S & V & ASAS-SN - This study \\
 HD 313631        & 57920.47703 & 0.03085 & P & V & ASAS-SN - This study \\
 HD 313631        & 57926.12464 & 0.00134 & S & V & ASAS-SN - This study \\  \hline
 HD 164610        & 52449.02074 & 0.00059 & P & V & ASAS - This study \\
 HD 164610        & 52452.83088 & 0.00403 & S & V & ASAS - This study \\
 HD 164610        & 53483.40373 & 0.00166 & P & V & ASAS - This study \\
 HD 164610        & 53487.21867 & 0.00092 & S & V & ASAS - This study \\
 HD 164610        & 54652.02367 & 0.00128 & P & V & ASAS - This study \\
 HD 164610        & 54655.84342 & 0.00121 & S & V & ASAS - This study \\
 HD 164610        & 57545.81733 & 0.00069 & S & R & FRAM - This study \\
 HD 164610        & 57755.18323 & 0.00200 & P & V & ASAS-SN - This study \\
 HD 164610        & 57759.03187 & 0.00695 & S & V & ASAS-SN - This study \\  \hline
 V1344 Her        & 51442.6890  &         & P & V & IBVS 5570 \\
 V1344 Her        & 53500.7750  &         & P &   & IBVS 5992 \\
 V1344 Her        & 55712.8138  & 0.0004  & S & V & IBVS 5992 \\
 V1344 Her        & 56051.9410  & 0.004   & P & V & IBVS 6029 \\
 V1344 Her        & 56448.85970 & 0.00017 & S & B & IBVS 6063 \\
 V1344 Her        & 56448.86044 & 0.00014 & S & V & IBVS 6063 \\
 V1344 Her        & 56448.86105 & 0.00019 & S & R & IBVS 6063 \\
 V1344 Her        & 53000.55559 & 0.00257 & P & V & ASAS - This study \\
 V1344 Her        & 53004.44471 & 0.00656 & S & V & ASAS - This study \\
 V1344 Her        & 53922.40281 & 0.00129 & P & V & ASAS - This study \\
 V1344 Her        & 53926.28317 & 0.00300 & S & V & ASAS - This study \\
 V1344 Her        & 54844.26186 & 0.00458 & P & V & ASAS - This study \\
 V1344 Her        & 54848.14722 & 0.01165 & S & V & ASAS - This study \\
 V1344 Her        & 51342.65515 & 0.03491 & P & V & NSVS - This study \\
 V1344 Her        & 51346.53982 & 0.01202 & S & V & NSVS - This study \\
 V1344 Her        & 51521.30942 & 0.00659 & P & V & NSVS - This study \\
 V1344 Her        & 51525.20041 & 0.00515 & S & V & NSVS - This study \\
 V1344 Her        & 57195.31788 & 0.00130 & P & V & ASAS-SN - This study \\
 V1344 Her        & 57199.20739 & 0.00289 & S & V & ASAS-SN - This study \\
 V1344 Her        & 57552.62291 & 0.00129 & P & V & ASAS-SN - This study \\
 V1344 Her        & 57556.49668 & 0.00643 & S & V & ASAS-SN - This study \\
 V1344 Her        & 57917.07044 & 0.00385 & P & V & ASAS-SN - This study \\
 V1344 Her        & 57920.95802 & 0.00133 & S & V & ASAS-SN - This study \\  \hline
 HD 170749        & 52453.21298 & 0.00065 & P & V & ASAS - This study \\
 HD 170749        & 52455.54819 & 0.00251 & S & V & ASAS - This study \\
 HD 170749        & 53368.30197 & 0.00075 & P & V & ASAS - This study \\
 HD 170749        & 53370.62755 & 0.00338 & S & V & ASAS - This study \\
 HD 170749        & 54102.59156 & 0.00110 & P & V & ASAS - This study \\
 HD 170749        & 54104.90890 & 0.00105 & S & V & ASAS - This study \\
 HD 170749        & 54829.50171 & 0.00197 & P & V & ASAS - This study \\
 HD 170749        & 54831.78437 & 0.00496 & S & V & ASAS - This study \\
 HD 170749        & 57205.78356 & 0.00094 & P & V & ASAS-SN - This study \\
 HD 170749        & 57208.02915 & 0.02813 & S & V & ASAS-SN - This study \\
 HD 170749        & 57571.07829 & 0.00101 & P & V & ASAS-SN - This study \\
 HD 170749        & 57573.32511 & 0.00929 & S & V & ASAS-SN - This study \\
 HD 170749        & 57925.31527 & 0.00078 & P & V & ASAS-SN - This study \\
 HD 170749        & 57927.51739 & 0.00242 & S & V & ASAS-SN - This study \\  \hline
 TYC 8378-252-1   & 52085.50469 & 0.00093 & P & V & ASAS - This study \\
 TYC 8378-252-1   & 52086.66273 & 0.00267 & S & V & ASAS - This study \\
 TYC 8378-252-1   & 52701.33409 & 0.00408 & P & V & ASAS - This study \\
 TYC 8378-252-1   & 52702.48092 & 0.00127 & S & V & ASAS - This study \\
 TYC 8378-252-1   & 53368.95760 & 0.00209 & P & V & ASAS - This study \\
 TYC 8378-252-1   & 53370.10355 & 0.00160 & S & V & ASAS - This study \\
 TYC 8378-252-1   & 54102.77015 & 0.00197 & P & V & ASAS - This study \\
 TYC 8378-252-1   & 54103.91575 & 0.00129 & S & V & ASAS - This study \\
 TYC 8378-252-1   & 54833.69899 & 0.00147 & P & V & ASAS - This study \\
 TYC 8378-252-1   & 54834.85018 & 0.00124 & S & V & ASAS - This study \\
 TYC 8378-252-1   & 53800.61497 & 0.01041 & P & C & CRTS - This study \\
 TYC 8378-252-1   & 53801.75710 & 0.00385 & S & C & CRTS - This study \\
 TYC 8378-252-1   & 54288.09477 & 0.00104 & S & C & CRTS - This study \\
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 TYC 8378-252-1   & 55484.05502 & 0.00151 & P & C & CRTS - This study \\
 TYC 8378-252-1   & 55485.20987 & 0.00105 & S & C & CRTS - This study \\
 TYC 8378-252-1   & 57204.92178 & 0.00032 & P & V & ASAS-SN - This study \\
 TYC 8378-252-1   & 57206.05708 & 0.00100 & S & V & ASAS-SN - This study \\
 TYC 8378-252-1   & 57573.26581 & 0.00041 & P & V & ASAS-SN - This study \\
 TYC 8378-252-1   & 57574.40176 & 0.00107 & S & V & ASAS-SN - This study \\
 TYC 8378-252-1   & 57930.09913 & 0.00071 & P & V & ASAS-SN - This study \\
 TYC 8378-252-1   & 57931.23371 & 0.00043 & S & V & ASAS-SN - This study \\  \hline
 TYC 6303-308-1   & 52472.66963 & 0.00501 & P & V & ASAS - This study \\
 TYC 6303-308-1   & 52476.66621 & 0.00670 & S & V & ASAS - This study \\
 TYC 6303-308-1   & 53371.79234 & 0.01842 & P & V & ASAS - This study \\
 TYC 6303-308-1   & 53375.78037 & 0.02680 & S & V & ASAS - This study \\
 TYC 6303-308-1   & 54110.34293 & 0.01465 & P & V & ASAS - This study \\
 TYC 6303-308-1   & 54114.35464 & 0.02326 & S & V & ASAS - This study \\
 TYC 6303-308-1   & 54848.91484 & 0.01041 & P & V & ASAS - This study \\
 TYC 6303-308-1   & 54852.90602 & 0.00460 & S & V & ASAS - This study \\
 TYC 6303-308-1   & 54007.29397 & 0.00267 & P & C & CRTS - This study \\
 TYC 6303-308-1   & 55501.81748 & 0.01155 & S & C & CRTS - This study \\
 TYC 6303-308-1   & 55505.84275 & 0.09269 & P & C & CRTS - This study \\
 TYC 6303-308-1   & 57214.43762 & 0.00257 & P & V & ASAS-SN - This study \\
 TYC 6303-308-1   & 57218.43756 & 0.00151 & S & V & ASAS-SN - This study \\
 TYC 6303-308-1   & 57578.37128 & 0.00100 & P & V & ASAS-SN - This study \\
 TYC 6303-308-1   & 57582.36625 & 0.00071 & S & V & ASAS-SN - This study \\
 TYC 6303-308-1   & 57931.59528 & 0.00086 & P & V & ASAS-SN - This study \\
 TYC 6303-308-1   & 57935.59282 & 0.00201 & S & V & ASAS-SN - This study \\  \hline
 PS Vul           & 57628.44440 & 0.00215 & P & I & IBVS 6204 \\
 PS Vul           & 48108.01312 & 0.00642 & P & Hp& Hip - This study \\
 PS Vul           & 48109.52137 & 0.00312 & S & Hp& Hip - This study \\
 PS Vul           & 48703.52017 & 0.00068 & P & Hp& Hip - This study \\
 PS Vul           & 48705.02756 & 0.00773 & S & Hp& Hip - This study \\
 PS Vul           & 56496.31371 & 0.00243 & S & C & New - This study \\
 PS Vul           & 57225.46234 & 0.00179 & S & I & New - This study \\
 PS Vul           & 57254.38759 & 0.00923 & P & C & New - This study \\
 PS Vul           & 57939.26184 & 0.00292 & S & I & New - This study \\  \hline
 V839 Cep         & 51448.6450  &         & P &   & IBVS 5681 \\
 V839 Cep         & 51453.7363  &         & S &   & IBVS 5681 \\
 V839 Cep         & 53984.4555  & 0.0003  & S & I & O-C gateway \\  %   s   ccd Dreveny Radek       C,home,,,,
 V839 Cep         & 56131.42852 & 0.00021 & P & R & IBVS 6114 \\
 V839 Cep         & 56928.4934  & 0.0037  & P & I & IBVS 6152 \\
 V839 Cep         & 56963.46425 & 0.00255 & S & R & IBVS 6204 \\
 V839 Cep         & 56978.31412 & 0.00035 & P & R & IBVS 6204 \\
 V839 Cep         & 57262.40168 & 0.00057 & S & R & IBVS 6204 \\
 V839 Cep         & 58014.49860 & 0.00075 & P & C & New - This study \\
 V839 Cep         & 51388.86352 & 0.00485 & P & V & NSVS - This study \\
 V839 Cep         & 51393.96693 & 0.00397 & S & V & NSVS - This study \\
 V839 Cep         & 57596.04480 & 0.00052 & P & V & ASAS-SN - This study \\
 V839 Cep         & 57601.14653 & 0.00512 & S & V & ASAS-SN - This study \\
 V839 Cep         & 57944.74758 & 0.00256 & P & V & ASAS-SN - This study \\
 V839 Cep         & 57949.85946 & 0.00659 & S & V & ASAS-SN - This study \\
 V839 Cep         & 56933.59851 & 0.05017 & S & C & New - This study \\  % B41002c
 V839 Cep         & 57247.31994 & 0.00604 & P & R & New - This study \\  % B50811r
 V839 Cep         & 58089.33822 & 0.02682 & S & C & New - This study \\ \hline % B71201c
 TYC 5195-11-1    & 52488.83831 & 0.00268 & P & V & ASAS - This study \\
 TYC 5195-11-1    & 52492.38145 & 0.00147 & S & V & ASAS - This study \\
 TYC 5195-11-1    & 53408.29671 & 0.00169 & P & V & ASAS - This study \\
 TYC 5195-11-1    & 53411.84450 & 0.00473 & S & V & ASAS - This study \\
 TYC 5195-11-1    & 54135.51420 & 0.00082 & P & V & ASAS - This study \\
 TYC 5195-11-1    & 54139.06034 & 0.00434 & S & V & ASAS - This study \\
 TYC 5195-11-1    & 54871.07790 & 0.00163 & P & V & ASAS - This study \\
 TYC 5195-11-1    & 54874.61973 & 0.00260 & S & V & ASAS - This study \\
 TYC 5195-11-1    & 51389.03547 & 0.00221 & S & V & NSVS - This study \\
 TYC 5195-11-1    & 57228.23780 & 0.00144 & P & V & ASAS-SN - This study \\
 TYC 5195-11-1    & 57231.78165 & 0.00130 & S & V & ASAS-SN - This study \\
 TYC 5195-11-1    & 57596.01492 & 0.00200 & P & V & ASAS-SN - This study \\
 TYC 5195-11-1    & 57599.55668 & 0.00119 & S & V & ASAS-SN - This study \\
 TYC 5195-11-1    & 57947.07224 & 0.00489 & P & V & ASAS-SN - This study \\
 TYC 5195-11-1    & 57950.62984 & 0.00208 & S & V & ASAS-SN - This study \\  \hline
 TYC 2712-1201-1  & 53231.5098  & 0.006   & P & S & OEJV 154 \\
 TYC 2712-1201-1  & 53232.5004  & 0.005   & S & S & OEJV 154 \\
 TYC 2712-1201-1  & 53954.5382  & 0.005   & P & S & OEJV 154 \\
 TYC 2712-1201-1  & 53955.4890  & 0.007   & S & S & OEJV 154 \\
 TYC 2712-1201-1  & 54308.5444  & 0.004   & S & S & OEJV 154 \\
 TYC 2712-1201-1  & 54322.6280  & 0.006   & P & S & OEJV 154 \\
 TYC 2712-1201-1  & 55832.54500 & 0.0004  & P & RV& OEJV 160 \\
 TYC 2712-1201-1  & 55833.41462 & 0.0006  & S & RV& OEJV 160 \\
 TYC 2712-1201-1  & 55850.32832 & 0.0006  & S & C & OEJV 160 \\
 TYC 2712-1201-1  & 55866.34828 & 0.00020 & P & R & IBVS 6007 \\
 TYC 2712-1201-1  & 57264.39396 & 0.0005  & S & C & OEJV 179 \\
 TYC 2712-1201-1  & 56078.56341 & 0.00024 & P & R & New - This study \\
 TYC 2712-1201-1  & 51430.50331 & 0.00564 & P & V & NSVS - This study \\
 TYC 2712-1201-1  & 51431.56338 & 0.00427 & S & V & NSVS - This study \\
 TYC 2712-1201-1  & 53150.74710 & 0.00059 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53151.76282 & 0.00029 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53152.63122 & 0.00020 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53153.62213 & 0.00130 & S & S & WASP - This study  \\
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 TYC 2712-1201-1  & 53166.76175 & 0.00270 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53167.65770 & 0.00018 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53169.53653 & 0.00289 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53170.53471 & 0.00102 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53181.79158 & 0.00265 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53182.68400 & 0.00155 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53183.66692 & 0.00021 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53184.56048 & 0.00033 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53185.55690 & 0.00045 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53197.70849 & 0.00021 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53198.69978 & 0.00025 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53199.58139 & 0.00024 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53200.56628 & 0.00027 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53201.46620 & 0.00102 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53202.46641 & 0.00082 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53214.60670 & 0.00141 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53215.58912 & 0.00218 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53217.47895 & 0.00257 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53229.63294 & 0.00028 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53230.61544 & 0.00050 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53231.50866 & 0.00025 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53232.49412 & 0.00041 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53245.64188 & 0.00230 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53246.53044 & 0.00149 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53247.51312 & 0.00108 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53248.40932 & 0.00116 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53249.39722 & 0.00217 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53260.65839 & 0.01238 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53261.56138 & 0.00098 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53262.54280 & 0.00033 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53263.43481 & 0.00045 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53277.56467 & 0.00395 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53278.45908 & 0.00768 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53920.73268 & 0.00115 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53938.58836 & 0.00069 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53952.66765 & 0.00133 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53953.61406 & 0.00163 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53954.54028 & 0.00090 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53955.49665 & 0.00119 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53967.68623 & 0.00888 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53968.63873 & 0.00036 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53969.56484 & 0.00047 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53970.51338 & 0.00079 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53971.44214 & 0.00127 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 53972.40718 & 0.00290 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53987.42270 & 0.00118 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 53989.30914 & 0.00664 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54002.44799 & 0.00165 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54003.36906 & 0.00036 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54004.32102 & 0.00082 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54017.46148 & 0.00067 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54018.38848 & 0.00031 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54031.54239 & 0.00274 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54032.49869 & 0.00339 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54306.66977 & 0.00529 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54307.60724 & 0.00258 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54308.54553 & 0.00382 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54320.75664 & 0.00491 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54321.68519 & 0.00073 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54322.62996 & 0.00037 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54323.56965 & 0.00020 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54324.50930 & 0.00035 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54325.44363 & 0.00310 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54337.65405 & 0.00084 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54338.59297 & 0.00057 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54339.53315 & 0.00063 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54340.47145 & 0.00144 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54352.67703 & 0.00427 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54353.61029 & 0.00578 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54354.55767 & 0.00068 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54355.49492 & 0.00067 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54356.43433 & 0.00088 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54357.36755 & 0.00245 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54368.62913 & 0.00347 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54371.45909 & 0.00048 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54372.39415 & 0.00063 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54373.33338 & 0.00204 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54374.28018 & 0.01114 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54387.41837 & 0.00035 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54388.35863 & 0.00019 & P & S & WASP - This study  \\
 TYC 2712-1201-1  & 54389.29151 & 0.00125 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 54402.44146 & 0.00212 & S & S & WASP - This study  \\
 TYC 2712-1201-1  & 55862.59454 & 0.00808 & P & R & New - This study  \\
 TYC 2712-1201-1  & 55866.34820 & 0.00119 & P & R & New - This study  \\
 TYC 2712-1201-1  & 56078.56475 & 0.00087 & P & R & New - This study  \\
 \hline \hline
\end{tabular}
\end{table*}

\begin{table*}
 \caption{Heliocentric minima used for the analysis, cont.}
% \label{Minima}
% \footnotesize
 \tiny% \scriptsize
 %\small
 \centering
 \begin{tabular}{l l l c c l}
 \hline\hline
 Star  & HJD - 2400000 & Error  & Type & Filter & Reference\\
 \hline
 TYC 2712-1201-1  & 56080.43853 & 0.00031 & P & R & New - This study  \\
 TYC 2712-1201-1  & 56094.44192 & 0.00086 & S & R & New - This study  \\
 TYC 2712-1201-1  & 56141.38808 & 0.00103 & S & R & New - This study  \\
 TYC 2712-1201-1  & 56167.67619 & 0.00588 & S & R & New - This study  \\
 TYC 2712-1201-1  & 56463.55363 & 0.00317 & P & R & New - This study  \\
 TYC 2712-1201-1  & 56940.56850 & 0.00027 & P & R & New - This study  \\
 TYC 2712-1201-1  & 56941.38541 & 0.00016 & S & R & New - This study  \\
 TYC 2712-1201-1  & 57190.34415 & 0.10881 & P & V & ASAS-SN - This study \\
 TYC 2712-1201-1  & 57191.14218 & 0.00222 & S & V & ASAS-SN - This study \\
 TYC 2712-1201-1  & 57605.37857 & 0.00156 & P & V & ASAS-SN - This study \\
 TYC 2712-1201-1  & 57606.16679 & 0.00298 & S & V & ASAS-SN - This study \\
 TYC 2712-1201-1  & 57965.95998 & 0.00080 & P & V & ASAS-SN - This study \\
 TYC 2712-1201-1  & 57966.74073 & 0.00124 & S & V & ASAS-SN - This study \\ \hline
 UCAC4 585-123180 & 56410.29008 & 0.00001 & P & V & ASAS-SN - This study \\
 UCAC4 585-123180 & 56413.02097 & 0.00306 & S & V & ASAS-SN - This study \\
 UCAC4 585-123180 & 57054.36986 & 0.00123 & P & V & ASAS-SN - This study \\
 UCAC4 585-123180 & 57057.07455 & 0.00000 & S & V & ASAS-SN - This study \\
 UCAC4 585-123180 & 57793.86162 & 0.00238 & P & V & ASAS-SN - This study \\
 UCAC4 585-123180 & 57796.57691 & 0.00039 & S & V & ASAS-SN - This study \\
 UCAC4 585-123180 & 53229.69280 & 0.00128 & P & S & WASP - This study  \\
 UCAC4 585-123180 & 53237.64253 & 0.00117 & P & S & WASP - This study  \\
 UCAC4 585-123180 & 53245.60087 & 0.00715 & P & S & WASP - This study  \\
 UCAC4 585-123180 & 53253.55129 & 0.00310 & P & S & WASP - This study  \\
 UCAC4 585-123180 & 53261.50192 & 0.00379 & P & S & WASP - This study  \\
 UCAC4 585-123180 & 53277.40003 & 0.01234 & P & S & WASP - This study  \\
 UCAC4 585-123180 & 53953.26588 & 0.00551 & P & S & WASP - This study  \\
 UCAC4 585-123180 & 54398.56050 & 0.00556 & P & S & WASP - This study  \\
 UCAC4 585-123180 & 54406.51009 & 0.00219 & P & S & WASP - This study  \\
 UCAC4 585-123180 & 53176.74558 & 0.00133 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53184.69593 & 0.00167 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53192.65464 & 0.00386 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53200.60934 & 0.00289 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53208.56630 & 0.00153 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53216.50757 & 0.00482 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53224.46758 & 0.00141 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53232.42236 & 0.00166 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53240.36819 & 0.00146 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53248.32477 & 0.01040 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53256.27204 & 0.00176 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53956.00010 & 0.00344 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 53963.95190 & 0.00206 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 54011.65405 & 0.01272 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 54321.76300 & 0.00106 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 54329.71644 & 0.00155 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 54337.67067 & 0.00376 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 54345.61909 & 0.00327 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 54353.57728 & 0.00132 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 54361.52717 & 0.00222 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 54377.43016 & 0.00104 & S & S & WASP - This study  \\
 UCAC4 585-123180 & 54393.33669 & 0.00241 & S & S & WASP - This study  \\  \hline
 V922 Cep         & 51606.6050  &         & P & V & IBVS 5681 \\
 V922 Cep         & 51608.6963  &         & S & V & IBVS 5681 \\
 V922 Cep         & 55807.1987  &         & P & V & O-C gateway \\
 V922 Cep         & 55809.2886  &         & S & V & O-C gateway \\
 V922 Cep         & 56867.4754  &         & S & V & IBVS 6193 \\
 V922 Cep         & 56965.4884  & 0.0002  & P & V & IBVS 6193 \\
 V922 Cep         & 57396.5752  & 0.0003  & S & V & IBVS 6193 \\
 V922 Cep         & 57201.43872 & 0.00030 & P & V & ASAS-SN - This study \\
 V922 Cep         & 57203.52590 & 0.00000 & S & V & ASAS-SN - This study \\
 V922 Cep         & 57626.85939 & 0.00000 & P & V & ASAS-SN - This study \\
 V922 Cep         & 57628.94821 & 0.00061 & S & V & ASAS-SN - This study \\
 V922 Cep         & 57970.05535 & 0.00024 & P & V & ASAS-SN - This study \\
 V922 Cep         & 57972.14894 & 0.00000 & S & V & ASAS-SN - This study \\
 V922 Cep         & 51388.52615 & 0.00030 & P & V & NSVS - This study \\
 V922 Cep         & 51390.61911 & 0.00185 & S & V & NSVS - This study \\
 V922 Cep         & 51567.27720 & 0.00122 & P & V & NSVS - This study \\
 V922 Cep         & 51569.36928 & 0.00211 & S & V & NSVS - This study \\
 V922 Cep         & 53937.48834 & 0.00009 & P & R & New - This study \\
%% V922 Cep         & 53989.62756 &   10   Zejda !!! vyradit!!!
 V922 Cep         & 56132.52181 & 0.00061 & P &BVRI& New - This study \\
 V922 Cep         & 56152.48828 & 0.00095 & S &BVRI& New - This study \\
 V922 Cep         & 56438.48760 & 0.00258 & S & R & New - This study \\
 V922 Cep         & 56461.41953 & 0.00020 & P & R & New - This study \\
 V922 Cep         & 56629.44291 & 0.00053 & P &BVRI& New - This study \\
 V922 Cep         & 56958.34119 & 0.00018 & P &BVRI& New - This study \\  \hline
 V389 And         & 48444.32472 & 0.00282 & P & Hp& Hip - This study \\
 V389 And         & 48457.48038 & 0.00417 & S & Hp& Hip - This study \\
 V389 And         & 54321.77721 & 0.00305 & P & S & WASP - This study  \\
 V389 And         & 54334.88956 & 0.00170 & S & S & WASP - This study  \\
 V389 And         & 54360.69980 & 0.00169 & S & S & WASP - This study  \\
 V389 And         & 54373.32163 & 0.00151 & P & S & WASP - This study  \\
 V389 And         & 54347.54902 & 0.00040 & P & S & WASP - This study  \\
 V389 And         & 56203.58618 & 0.00125 & P & C & IBVS 6114 \\
 V389 And         & 56564.47946 & 0.00032 & P & C & IBVS 6114 \\
 V389 And         & 57260.49447 & 0.00039 & P & R & IBVS 6204 \\
 V389 And         & 57660.39841 & 0.00068 & S & C & IBVS 6204 \\
 V389 And         & 57273.61554 & 0.01790 & S & R & New - This study \\
 V389 And         & 57608.75846 & 0.04816 & S & R & New - This study \\
 V389 And         & 58021.22404 & 0.03674 & S & C & New - This study \\  \hline
 \hline \hline
\end{tabular}
